Towards a Deeper Understanding of Concept Bottleneck Models Through End-to-End Explanation

Concept Bottleneck Models (CBMs) first map raw input(s) to a vector of human-defined concepts, before using this vector to predict a final classification. We might therefore expect CBMs capable of predicting concepts based on distinct regions of an input. In doing so, this would support human interpretation when generating explanations of the model's outputs to visualise input features corresponding to concepts. The contribution of this paper is threefold: Firstly, we expand on existing literature by looking at relevance both from the input to the concept vector, confirming that relevance is distributed among the input features, and from the concept vector to the final classification where, for the most part, the final classification is made using concepts predicted as present. Secondly, we report a quantitative evaluation to measure the distance between the maximum input feature relevance and the ground truth location; we perform this with the techniques, Layer-wise Relevance Propagation (LRP), Integrated Gradients (IG) and a baseline gradient approach, finding LRP has a lower average distance than IG. Thirdly, we propose using the proportion of relevance as a measurement for explaining concept importance.

==> (inline-0) <==
\begin{tabular}{m{0.2\textwidth} m{8\textwidth} }
    \multirow{8}{0.2\textwidth}{\includegraphics[width=0.2\textwidth]{media/CtoY/Baltimore_Oriole/input.png}\newline \centering input} &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Baltimore_Oriole/independent.png}}
\\
    &
    (a) Independent
\\
    &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Baltimore_Oriole/sequential.png}}
\\
    &
    (b) Sequential
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Baltimore_Oriole/joint.png}}
\\
    &
    (c) Joint without sigmoid
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Baltimore_Oriole/jointSig.png}}
\\
    &
    (d) Joint with sigmoid
\end{tabular}
\begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    18 & has\_underparts\_color::yellow & 1.0 & 0.0728 & 6.933\% \\
    110 & has\_wing\_pattern::striped & 1.0 & 0.0696 & 6.623\% \\
    88 & has\_tail\_pattern::multi-colored & 1.0 & 0.0658 & 6.27\% \\
    99 & has\_bill\_color::grey & 1.0 & 0.0628 & 5.977\% \\
    72 & has\_belly\_color::yellow & 1.0 & 0.0615 & 5.855\% \\
    47 & has\_throat\_color::black & 1.0 & 0.0525 & 4.995\% \\
    31 & has\_tail\_shape::notched\_tail & 1.0 & 0.0516 & 4.911\% \\
    96 & has\_leg\_color::grey & 1.0 & 0.0498 & 4.745\% \\
    61 & has\_under\_tail\_color::black & 1.0 & 0.0476 & 4.533\% \\
    8 & has\_wing\_color::white & 1.0 & 0.047 & 4.476\% \\
    38 & has\_head\_pattern::plain & 1.0 & 0.0469 & 4.463\% \\
    106 & has\_crown\_color::black & 1.0 & 0.043 & 4.095\% \\
    67 & has\_nape\_color::black & 1.0 & 0.0424 & 4.04\% \\
    93 & has\_primary\_color::black & 1.0 & 0.0423 & 4.031\% \\
    7 & has\_wing\_color::black & 1.0 & 0.0416 & 3.961\% \\
    28 & has\_back\_color::black & 1.0 & 0.0412 & 3.925\% \\
    57 & has\_forehead\_color::black & 1.0 & 0.0374 & 3.56\% \\
    22 & has\_breast\_pattern::solid & 1.0 & 0.0274 & 2.612\% \\
    13 & has\_upperparts\_color::black & 1.0 & 0.024 & 2.286\% \\
    52 & has\_bill\_length::shorter\_than\_head & 1.0 & 0.023 & 2.187\% \\
    89 & has\_belly\_pattern::solid & 1.0 & 0.0198 & 1.881\% \\
    82 & has\_shape::perching-like & 1.0 & 0.0128 & 1.218\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 1.0 & 0.0094 & 0.897\% \\
    81 & has\_shape::duck-like & 0.0 & 0.0 & 0.837\% \\
    54 & has\_forehead\_color::brown & 0.0 & 0.0 & 0.77\% \\
    50 & has\_eye\_color::black & 1.0 & 0.0079 & 0.751\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.0 & 0.509\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0 & 0.0 & 0.502\% \\
    64 & has\_nape\_color::brown & 0.0 & 0.0 & 0.339\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0 & 0.281\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & 0.0 & 0.272\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.221\% \\
    95 & has\_primary\_color::buff & 0.0 & 0.0 & 0.19\% \\
    30 & has\_back\_color::buff & 0.0 & 0.0 & 0.189\% \\
    44 & has\_breast\_color::buff & 0.0 & 0.0 & 0.187\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0 & 0.18\% \\
    29 & has\_back\_color::white & 0.0 & 0.0 & 0.154\% \\
    9 & has\_wing\_color::buff & 0.0 & 0.0 & 0.142\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0 & 0.0 & 0.0\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0 & 0.0 & 0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    14 & has\_upperparts\_color::white & 0.0 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0 & 0.0\% \\
    17 & has\_underparts\_color::grey & 0.0 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.0 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & 0.0 & 0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & 0.0 & 0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0 & 0.0\% \\
    39 & has\_breast\_color::brown & 0.0 & 0.0 & 0.0\% \\
    40 & has\_breast\_color::grey & 0.0 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0 & 0.0 & 0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0 & 0.0 & 0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.0 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0 & 0.0 & 0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.0 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & 0.0 & 0.0\% \\
    83 & has\_back\_pattern::solid & 0.0 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0 & 0.0 & 0.0\% \\
    98 & has\_leg\_color::buff & 0.0 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.0 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & 0.0 & 0.0\% \\
    103 & has\_crown\_color::brown & 0.0 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & 0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.0 & 0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0 & 0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:cbm CtoY}} (a)}
    \label{first a CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    18 & has\_underparts\_color::yellow & 1.0 & -0.1877 & 5.833\% \\
    110 & has\_wing\_pattern::striped & 1.0 & -0.1963 & 5.464\% \\
    61 & has\_under\_tail\_color::black & 1.0 & -0.2436 & 4.412\% \\
    88 & has\_tail\_pattern::multi-colored & 1.0 & -0.1373 & 3.972\% \\
    72 & has\_belly\_color::yellow & 1.0 & -0.1321 & 3.865\% \\
    99 & has\_bill\_color::grey & 1.0 & -0.1431 & 3.845\% \\
    7 & has\_wing\_color::black & 1.0 & -0.1715 & 3.504\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.1915 & 3.079\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.1872 & 2.879\% \\
    31 & has\_tail\_shape::notched\_tail & 1.0 & -0.068 & 2.83\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.1447 & 2.508\% \\
    4 & has\_wing\_color::brown & 0.0 & 0.1324 & 2.492\% \\
    89 & has\_belly\_pattern::solid & 1.0 & -0.0759 & 2.394\% \\
    50 & has\_eye\_color::black & 1.0 & -0.0686 & 2.385\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0 & 0.1207 & 2.295\% \\
    92 & has\_primary\_color::yellow & 0.0 & 0.1228 & 2.272\% \\
    54 & has\_forehead\_color::brown & 0.0 & 0.1943 & 2.249\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.1258 & 2.154\% \\
    52 & has\_bill\_length::shorter\_than\_head & 1.0 & -0.0771 & 2.061\% \\
    22 & has\_breast\_pattern::solid & 1.0 & -0.0534 & 2.05\% \\
    81 & has\_shape::duck-like & 0.0 & 0.1482 & 2.008\% \\
    106 & has\_crown\_color::black & 1.0 & -0.1019 & 1.972\% \\
    94 & has\_primary\_color::white & 0.0 & 0.0939 & 1.931\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & 0.145 & 1.911\% \\
    29 & has\_back\_color::white & 0.0 & 0.1195 & 1.828\% \\
    74 & has\_belly\_color::white & 0.0 & 0.0612 & 1.741\% \\
    44 & has\_breast\_color::buff & 0.0 & 0.1213 & 1.73\% \\
    47 & has\_throat\_color::black & 1.0 & -0.0882 & 1.672\% \\
    64 & has\_nape\_color::brown & 0.0 & 0.1165 & 1.582\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0994 & 1.414\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.0716 & 1.41\% \\
    38 & has\_head\_pattern::plain & 1.0 & -0.0705 & 1.41\% \\
    75 & has\_belly\_color::buff & 0.0 & 0.0689 & 1.354\% \\
    96 & has\_leg\_color::grey & 1.0 & -0.0554 & 1.174\% \\
    14 & has\_upperparts\_color::white & 0.0 & 0.0525 & 1.141\% \\
    62 & has\_under\_tail\_color::white & 0.0 & 0.0591 & 1.117\% \\
    93 & has\_primary\_color::black & 1.0 & -0.0594 & 1.094\% \\
    98 & has\_leg\_color::buff & 0.0 & 0.074 & 1.046\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.0671 & 1.028\% \\
    95 & has\_primary\_color::buff & 0.0 & 0.0753 & 0.978\% \\
    57 & has\_forehead\_color::black & 1.0 & -0.0476 & 0.957\% \\
    9 & has\_wing\_color::buff & 0.0 & 0.0784 & 0.945\% \\
    30 & has\_back\_color::buff & 0.0 & 0.07 & 0.86\% \\
    104 & has\_crown\_color::grey & 0.0 & 0.0548 & 0.859\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.054 & 0.842\% \\
    87 & has\_tail\_pattern::striped & 0.0 & 0.0585 & 0.744\% \\
    26 & has\_back\_color::grey & 0.0 & 0.0418 & 0.702\% \\
    28 & has\_back\_color::black & 1.0 & -0.0373 & 0.616\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & 0.0236 & 0.397\% \\
    10 & has\_upperparts\_color::brown & 0.0 & 0.0133 & 0.269\% \\
    107 & has\_crown\_color::white & 0.0 & 0.0162 & 0.239\% \\
    67 & has\_nape\_color::black & 1.0 & -0.0101 & 0.184\% \\
    90 & has\_primary\_color::brown & 0.0 & 0.0093 & 0.149\% \\
    39 & has\_breast\_color::brown & 0.0 & 0.011 & 0.138\% \\
    55 & has\_forehead\_color::grey & 0.0 & 0.0011 & 0.017\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & -0.0 & -0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0 & -0.0 & -0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & -0.0 & -0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    8 & has\_wing\_color::white & 1.0 & 0.0 & -0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0 & -0.0 & -0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    13 & has\_upperparts\_color::black & 1.0 & 0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    16 & has\_underparts\_color::brown & 0.0 & -0.0 & -0.0\% \\
    17 & has\_underparts\_color::grey & 0.0 & -0.0 & -0.0\% \\
    20 & has\_underparts\_color::white & 0.0 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    25 & has\_back\_color::brown & 0.0 & -0.0 & -0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & -0.0 & -0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0 & -0.0 & -0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & -0.0 & -0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & -0.0 & -0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & -0.0 & -0.0\% \\
    40 & has\_breast\_color::grey & 0.0 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    42 & has\_breast\_color::black & 0.0 & -0.0 & -0.0\% \\
    43 & has\_breast\_color::white & 0.0 & -0.0 & -0.0\% \\
    45 & has\_throat\_color::grey & 0.0 & -0.0 & -0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.0 & -0.0 & -0.0\% \\
    49 & has\_throat\_color::buff & 0.0 & -0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0 & -0.0 & -0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & -0.0 & -0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & -0.0 & -0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & -0.0 & -0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & -0.0 & -0.0\% \\
    65 & has\_nape\_color::grey & 0.0 & -0.0 & -0.0\% \\
    68 & has\_nape\_color::white & 0.0 & -0.0 & -0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0 & -0.0 & -0.0\% \\
    71 & has\_belly\_color::grey & 0.0 & -0.0 & -0.0\% \\
    73 & has\_belly\_color::black & 0.0 & -0.0 & -0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0 & -0.0 & -0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0 & -0.0 & -0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 1.0 & 0.0 & -0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.0 & -0.0 & -0.0\% \\
    82 & has\_shape::perching-like & 1.0 & 0.0 & -0.0\% \\
    83 & has\_back\_pattern::solid & 0.0 & -0.0 & -0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0 & -0.0 & -0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0 & -0.0 & -0.0\% \\
    100 & has\_bill\_color::black & 0.0 & -0.0 & -0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & -0.0 & -0.0\% \\
    103 & has\_crown\_color::brown & 0.0 & -0.0 & -0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0 & -0.0 & -0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & -0.0 & -0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:cbm CtoY}} (b)}
    \label{first b CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    72 & has\_belly\_color::yellow & 0.9978 & -0.2795 & 5.794\% \\
    96 & has\_leg\_color::grey & 0.9965 & -0.2105 & 4.723\% \\
    88 & has\_tail\_pattern::multi-colored & 0.9989 & -0.2308 & 4.306\% \\
    57 & has\_forehead\_color::black & 0.9999 & -0.2625 & 3.759\% \\
    99 & has\_bill\_color::grey & 0.9851 & -0.1078 & 3.269\% \\
    69 & has\_nape\_color::buff & 0.0001 & 0.2265 & 3.119\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0026 & 0.1461 & 3.112\% \\
    89 & has\_belly\_pattern::solid & 0.9941 & -0.1176 & 2.912\% \\
    7 & has\_wing\_color::black & 0.9999 & -0.2148 & 2.835\% \\
    27 & has\_back\_color::yellow & 0.0009 & 0.1558 & 2.812\% \\
    95 & has\_primary\_color::buff & 0.0 & 0.2461 & 2.79\% \\
    25 & has\_back\_color::brown & 0.0003 & 0.1782 & 2.751\% \\
    8 & has\_wing\_color::white & 0.9896 & -0.0925 & 2.578\% \\
    34 & has\_upper\_tail\_color::black & 0.0649 & 0.053 & 2.525\% \\
    110 & has\_wing\_pattern::striped & 0.9894 & -0.089 & 2.489\% \\
    18 & has\_underparts\_color::yellow & 0.9971 & -0.1111 & 2.419\% \\
    66 & has\_nape\_color::yellow & 0.0014 & 0.1234 & 2.38\% \\
    38 & has\_head\_pattern::plain & 0.9989 & -0.1259 & 2.352\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.1915 & 2.278\% \\
    61 & has\_under\_tail\_color::black & 0.9996 & -0.1301 & 2.141\% \\
    2 & has\_bill\_shape::all-purpose & 0.0947 & 0.0373 & 2.098\% \\
    35 & has\_upper\_tail\_color::white & 0.0002 & 0.1445 & 2.094\% \\
    3 & has\_bill\_shape::cone & 0.0007 & 0.1081 & 1.878\% \\
    29 & has\_back\_color::white & 0.0001 & 0.1338 & 1.77\% \\
    93 & has\_primary\_color::black & 0.989 & -0.0611 & 1.726\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.1405 & 1.675\% \\
    75 & has\_belly\_color::buff & 0.0 & 0.1441 & 1.674\% \\
    46 & has\_throat\_color::yellow & 0.0001 & 0.1172 & 1.672\% \\
    70 & has\_belly\_color::brown & 0.0 & 0.1598 & 1.602\% \\
    106 & has\_crown\_color::black & 0.9992 & -0.0889 & 1.596\% \\
    13 & has\_upperparts\_color::black & 0.9996 & -0.0959 & 1.564\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.1339 & 1.499\% \\
    82 & has\_shape::perching-like & 0.9999 & -0.1037 & 1.429\% \\
    45 & has\_throat\_color::grey & 0.0001 & 0.1096 & 1.424\% \\
    20 & has\_underparts\_color::white & 0.0018 & 0.0646 & 1.3\% \\
    87 & has\_tail\_pattern::striped & 0.0002 & 0.0683 & 1.037\% \\
    58 & has\_forehead\_color::white & 0.0 & 0.1111 & 0.993\% \\
    50 & has\_eye\_color::black & 0.9955 & -0.0417 & 0.984\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.1033 & 0.949\% \\
    90 & has\_primary\_color::brown & 0.0 & 0.1013 & 0.949\% \\
    47 & has\_throat\_color::black & 0.9982 & -0.044 & 0.883\% \\
    60 & has\_under\_tail\_color::grey & 0.0002 & 0.0559 & 0.852\% \\
    28 & has\_back\_color::black & 0.9996 & -0.0524 & 0.84\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0669 & 0.75\% \\
    100 & has\_bill\_color::black & 0.0675 & 0.0148 & 0.716\% \\
    71 & has\_belly\_color::grey & 0.0 & 0.0588 & 0.699\% \\
    65 & has\_nape\_color::grey & 0.0 & 0.0624 & 0.626\% \\
    49 & has\_throat\_color::buff & 0.0 & 0.0678 & 0.624\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0537 & 0.532\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.9997 & -0.0252 & 0.399\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.9854 & -0.0105 & 0.317\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0365 & 0.315\% \\
    101 & has\_bill\_color::buff & 0.0 & 0.0297 & 0.313\% \\
    98 & has\_leg\_color::buff & 0.0 & 0.032 & 0.304\% \\
    31 & has\_tail\_shape::notched\_tail & 0.9097 & -0.0053 & 0.294\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & 0.0201 & 0.215\% \\
    17 & has\_underparts\_color::grey & 0.0 & 0.0036 & 0.038\% \\
    76 & has\_wing\_shape::rounded-wings & 0.1 & 0.0005 & 0.027\% \\
    4 & has\_wing\_color::brown & 0.0 & -0.0 & -0.0\% \\
    9 & has\_wing\_color::buff & 0.0 & -0.0 & -0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0 & -0.0 & -0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0 & -0.0 & -0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0003 & -0.0 & -0.0\% \\
    14 & has\_upperparts\_color::white & 0.0002 & -0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    16 & has\_underparts\_color::brown & 0.0 & -0.0 & -0.0\% \\
    19 & has\_underparts\_color::black & 0.0 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    22 & has\_breast\_pattern::solid & 0.808 & 0.0 & -0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    26 & has\_back\_color::grey & 0.0 & -0.0 & -0.0\% \\
    30 & has\_back\_color::buff & 0.0 & -0.0 & -0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & -0.0 & -0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & -0.0 & -0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & -0.0 & -0.0\% \\
    39 & has\_breast\_color::brown & 0.0 & -0.0 & -0.0\% \\
    40 & has\_breast\_color::grey & 0.0 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0015 & -0.0 & -0.0\% \\
    42 & has\_breast\_color::black & 0.0022 & -0.0 & -0.0\% \\
    43 & has\_breast\_color::white & 0.0 & -0.0 & -0.0\% \\
    44 & has\_breast\_color::buff & 0.0 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.0 & -0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.001 & -0.0 & -0.0\% \\
    54 & has\_forehead\_color::brown & 0.0 & -0.0 & -0.0\% \\
    55 & has\_forehead\_color::grey & 0.0 & -0.0 & -0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & -0.0 & -0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0 & -0.0 & -0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & -0.0 & -0.0\% \\
    64 & has\_nape\_color::brown & 0.0 & -0.0 & -0.0\% \\
    67 & has\_nape\_color::black & 0.9982 & 0.0 & -0.0\% \\
    68 & has\_nape\_color::white & 0.0 & -0.0 & -0.0\% \\
    73 & has\_belly\_color::black & 0.0 & -0.0 & -0.0\% \\
    74 & has\_belly\_color::white & 0.0058 & -0.0 & -0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0001 & -0.0 & -0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.0 & -0.0 & -0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0001 & -0.0 & -0.0\% \\
    81 & has\_shape::duck-like & 0.0 & -0.0 & -0.0\% \\
    83 & has\_back\_pattern::solid & 0.1099 & -0.0 & -0.0\% \\
    84 & has\_back\_pattern::striped & 0.0001 & -0.0 & -0.0\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0072 & -0.0 & -0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & -0.0 & -0.0\% \\
    92 & has\_primary\_color::yellow & 0.0008 & -0.0 & -0.0\% \\
    94 & has\_primary\_color::white & 0.0004 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0004 & -0.0 & -0.0\% \\
    102 & has\_crown\_color::blue & 0.0 & -0.0 & -0.0\% \\
    103 & has\_crown\_color::brown & 0.0 & -0.0 & -0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & -0.0 & -0.0\% \\
    107 & has\_crown\_color::white & 0.0 & -0.0 & -0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0001 & -0.0 & -0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0202 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:cbm CtoY}} (c)}
    \label{first c CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    99 & has\_bill\_color::grey & 0.9999 & 0.0758 & 7.551\% \\
    88 & has\_tail\_pattern::multi-colored & 1.0 & 0.0691 & 6.883\% \\
    72 & has\_belly\_color::yellow & 1.0 & 0.0655 & 6.523\% \\
    18 & has\_underparts\_color::yellow & 1.0 & 0.0623 & 6.204\% \\
    110 & has\_wing\_pattern::striped & 1.0 & 0.0594 & 5.919\% \\
    47 & has\_throat\_color::black & 1.0 & 0.0525 & 5.227\% \\
    8 & has\_wing\_color::white & 0.9999 & 0.0517 & 5.153\% \\
    96 & has\_leg\_color::grey & 1.0 & 0.0514 & 5.124\% \\
    38 & has\_head\_pattern::plain & 1.0 & 0.0509 & 5.069\% \\
    67 & has\_nape\_color::black & 1.0 & 0.0485 & 4.833\% \\
    28 & has\_back\_color::black & 1.0 & 0.0447 & 4.455\% \\
    93 & has\_primary\_color::black & 1.0 & 0.0366 & 3.643\% \\
    61 & has\_under\_tail\_color::black & 1.0 & 0.0365 & 3.634\% \\
    106 & has\_crown\_color::black & 1.0 & 0.0347 & 3.456\% \\
    13 & has\_upperparts\_color::black & 0.9999 & 0.0313 & 3.117\% \\
    50 & has\_eye\_color::black & 0.9997 & 0.0306 & 3.045\% \\
    31 & has\_tail\_shape::notched\_tail & 0.9987 & 0.0298 & 2.972\% \\
    7 & has\_wing\_color::black & 1.0 & 0.0296 & 2.946\% \\
    89 & has\_belly\_pattern::solid & 0.9998 & 0.0283 & 2.821\% \\
    82 & has\_shape::perching-like & 1.0 & 0.0269 & 2.683\% \\
    22 & has\_breast\_pattern::solid & 0.999 & 0.0267 & 2.663\% \\
    57 & has\_forehead\_color::black & 0.9999 & 0.0235 & 2.341\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.9996 & 0.0208 & 2.074\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.9985 & 0.0129 & 1.292\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0 & 0.311\% \\
    81 & has\_shape::duck-like & 0.0 & 0.0 & 0.05\% \\
    87 & has\_tail\_pattern::striped & 0.0 & 0.0 & 0.009\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0004 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0 & 0.0 & 0.0\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    9 & has\_wing\_color::buff & 0.0 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0 & 0.0 & 0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    14 & has\_upperparts\_color::white & 0.0001 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    17 & has\_underparts\_color::grey & 0.0 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.0001 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0 & 0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.0 & 0.0 & 0.0\% \\
    30 & has\_back\_color::buff & 0.0 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & 0.0 & 0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & 0.0 & 0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0 & 0.0\% \\
    39 & has\_breast\_color::brown & 0.0 & 0.0 & 0.0\% \\
    40 & has\_breast\_color::grey & 0.0 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0 & 0.0 & 0.0\% \\
    44 & has\_breast\_color::buff & 0.0 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0 & 0.0 & 0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0003 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0 & 0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0 & 0.0 & 0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & 0.0 & 0.0\% \\
    64 & has\_nape\_color::brown & 0.0 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.0001 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0006 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0 & 0.0 & 0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.0 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & 0.0 & 0.0\% \\
    83 & has\_back\_pattern::solid & 0.0002 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0005 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0 & 0.0 & 0.0\% \\
    95 & has\_primary\_color::buff & 0.0 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0 & 0.0 & 0.0\% \\
    98 & has\_leg\_color::buff & 0.0 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.001 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & 0.0 & 0.0\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0 & 0.0\% \\
    103 & has\_crown\_color::brown & 0.0 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & 0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.0 & 0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0 & 0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0001 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:cbm CtoY}} (d)}
    \label{first d CtoY table}
    \end{longtable}
\end{center}

\begin{landscape}

\begin{figure}[t!]

%result number 74%

\begin{center}

\begin{tabular}{m{0.2\textwidth} m{1.6\textwidth} }
    \multirow{8}{0.2\textwidth}{\includegraphics[width=0.2\textwidth]{media/CtoY/Rhinoceros_Auklet/input.png}\newline \centering input} &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Rhinoceros_Auklet/independent.png}}
\\
    &
    (a) Independent
\\
    &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Rhinoceros_Auklet/sequential.png}}
\\
    &
    (b) Sequential
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Rhinoceros_Auklet/joint.png}}
\\
    &
    (c) Joint without sigmoid
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Rhinoceros_Auklet/jointSig.png}}
\\
    &
    (d) Joint with sigmoid
\end{tabular}
\begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 1.0 & 0.0799 & 7.399\% \\
    17 & has\_underparts\_color::grey & 1.0 & 0.0777 & 7.196\% \\
    98 & has\_leg\_color::buff & 1.0 & 0.0775 & 7.177\% \\
    45 & has\_throat\_color::grey & 1.0 & 0.0709 & 6.57\% \\
    40 & has\_breast\_color::grey & 1.0 & 0.068 & 6.296\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 1.0 & 0.0613 & 5.678\% \\
    47 & has\_throat\_color::black & 1.0 & 0.053 & 4.905\% \\
    108 & has\_wing\_pattern::solid & 1.0 & 0.0494 & 4.58\% \\
    42 & has\_breast\_color::black & 1.0 & 0.0475 & 4.398\% \\
    52 & has\_bill\_length::shorter\_than\_head & 1.0 & 0.0429 & 3.973\% \\
    34 & has\_upper\_tail\_color::black & 1.0 & 0.0427 & 3.956\% \\
    28 & has\_back\_color::black & 1.0 & 0.0413 & 3.824\% \\
    106 & has\_crown\_color::black & 1.0 & 0.0398 & 3.69\% \\
    67 & has\_nape\_color::black & 1.0 & 0.0379 & 3.511\% \\
    93 & has\_primary\_color::black & 1.0 & 0.0373 & 3.452\% \\
    7 & has\_wing\_color::black & 1.0 & 0.0265 & 2.454\% \\
    57 & has\_forehead\_color::black & 1.0 & 0.0252 & 2.335\% \\
    13 & has\_upperparts\_color::black & 1.0 & 0.0235 & 2.18\% \\
    22 & has\_breast\_pattern::solid & 1.0 & 0.0211 & 1.952\% \\
    61 & has\_under\_tail\_color::black & 1.0 & 0.0196 & 1.818\% \\
    50 & has\_eye\_color::black & 0.998 & 0.0155 & 1.441\% \\
    83 & has\_back\_pattern::solid & 1.0 & 0.0143 & 1.329\% \\
    86 & has\_tail\_pattern::solid & 1.0 & 0.0142 & 1.317\% \\
    89 & has\_belly\_pattern::solid & 1.0 & 0.0128 & 1.187\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0 & 0.814\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & 0.0 & 0.711\% \\
    23 & has\_breast\_pattern::striped & 0.0 & 0.0 & 0.686\% \\
    107 & has\_crown\_color::white & 0.0 & 0.0 & 0.675\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.0 & 0.55\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0 & 0.441\% \\
    55 & has\_forehead\_color::grey & 0.0 & 0.0 & 0.4\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0 & 0.351\% \\
    39 & has\_breast\_color::brown & 0.0 & 0.0 & 0.334\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0 & 0.33\% \\
    103 & has\_crown\_color::brown & 0.0 & 0.0 & 0.322\% \\
    99 & has\_bill\_color::grey & 0.0 & 0.0 & 0.314\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.294\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & 0.0 & 0.249\% \\
    10 & has\_upperparts\_color::brown & 0.0 & 0.0 & 0.199\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.0 & 0.179\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0 & 0.176\% \\
    9 & has\_wing\_color::buff & 0.0 & 0.0 & 0.17\% \\
    18 & has\_underparts\_color::yellow & 0.0 & 0.0 & 0.116\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0 & 0.074\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0 & 0.0 & 0.0\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.0 & 0.0 & 0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0 & 0.0 & 0.0\% \\
    14 & has\_upperparts\_color::white & 0.0 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.0 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0 & 0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.0 & 0.0 & 0.0\% \\
    30 & has\_back\_color::buff & 0.0 & 0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    38 & has\_head\_pattern::plain & 0.0 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0 & 0.0 & 0.0\% \\
    44 & has\_breast\_color::buff & 0.0 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0 & 0.0 & 0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0 & 0.0 & 0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & 0.0 & 0.0\% \\
    64 & has\_nape\_color::brown & 0.0 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0 & 0.0 & 0.0\% \\
    72 & has\_belly\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.0 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0002 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & 0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0 & 0.0 & 0.0\% \\
    95 & has\_primary\_color::buff & 0.0 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.0 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.0 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:second cbm CtoY}} (a)}
    \label{second a CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    79 & has\_size::medium\_(9\_-\_16\_in) & 1.0 & -0.1787 & 4.71\% \\
    47 & has\_throat\_color::black & 1.0 & -0.1923 & 4.628\% \\
    81 & has\_shape::duck-like & 1.0 & -0.2506 & 4.565\% \\
    17 & has\_underparts\_color::grey & 1.0 & -0.2023 & 4.072\% \\
    108 & has\_wing\_pattern::solid & 1.0 & -0.1343 & 3.805\% \\
    10 & has\_upperparts\_color::brown & 0.0 & 0.1386 & 3.356\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.1474 & 3.227\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.2223 & 3.113\% \\
    34 & has\_upper\_tail\_color::black & 1.0 & -0.1393 & 3.058\% \\
    107 & has\_crown\_color::white & 0.0 & 0.1926 & 3.044\% \\
    106 & has\_crown\_color::black & 1.0 & -0.1268 & 3.033\% \\
    98 & has\_leg\_color::buff & 1.0 & -0.1451 & 2.937\% \\
    23 & has\_breast\_pattern::striped & 0.0 & 0.1672 & 2.906\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.1712 & 2.825\% \\
    52 & has\_bill\_length::shorter\_than\_head & 1.0 & -0.0942 & 2.769\% \\
    4 & has\_wing\_color::brown & 0.0 & 0.109 & 2.71\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & 0.1789 & 2.648\% \\
    103 & has\_crown\_color::brown & 0.0 & 0.1316 & 2.596\% \\
    45 & has\_throat\_color::grey & 1.0 & -0.1569 & 2.488\% \\
    9 & has\_wing\_color::buff & 0.0 & 0.1221 & 2.239\% \\
    28 & has\_back\_color::black & 1.0 & -0.0914 & 2.141\% \\
    39 & has\_breast\_color::brown & 0.0 & 0.1286 & 2.083\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.1363 & 2.03\% \\
    50 & has\_eye\_color::black & 0.998 & -0.0333 & 1.881\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & 0.1041 & 1.733\% \\
    65 & has\_nape\_color::grey & 0.0 & 0.0834 & 1.664\% \\
    55 & has\_forehead\_color::grey & 0.0 & 0.0813 & 1.584\% \\
    99 & has\_bill\_color::grey & 0.0 & 0.0989 & 1.581\% \\
    100 & has\_bill\_color::black & 0.0 & 0.0485 & 1.501\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0002 & 0.0364 & 1.498\% \\
    93 & has\_primary\_color::black & 1.0 & -0.0591 & 1.452\% \\
    67 & has\_nape\_color::black & 1.0 & -0.0614 & 1.363\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.085 & 1.358\% \\
    14 & has\_upperparts\_color::white & 0.0 & 0.0656 & 1.297\% \\
    40 & has\_breast\_color::grey & 1.0 & -0.0559 & 1.177\% \\
    42 & has\_breast\_color::black & 1.0 & -0.0437 & 1.081\% \\
    18 & has\_underparts\_color::yellow & 0.0 & 0.065 & 1.05\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0619 & 1.015\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0686 & 0.997\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0714 & 0.816\% \\
    22 & has\_breast\_pattern::solid & 1.0 & -0.0274 & 0.8\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0559 & 0.724\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0 & 0.0339 & 0.71\% \\
    5 & has\_wing\_color::grey & 0.0 & 0.0357 & 0.697\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0509 & 0.634\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & 0.0349 & 0.573\% \\
    8 & has\_wing\_color::white & 0.0 & 0.0244 & 0.571\% \\
    11 & has\_upperparts\_color::grey & 0.0 & 0.0217 & 0.428\% \\
    89 & has\_belly\_pattern::solid & 1.0 & -0.0141 & 0.355\% \\
    63 & has\_under\_tail\_color::buff & 0.0 & 0.0158 & 0.243\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0174 & 0.233\% \\
    0 & has\_bill\_shape::dagger & 0.0 & -0.0 & -0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & -0.0 & -0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0 & -0.0 & -0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & -0.0 & -0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    7 & has\_wing\_color::black & 1.0 & 0.0 & -0.0\% \\
    13 & has\_upperparts\_color::black & 1.0 & 0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    20 & has\_underparts\_color::white & 0.0 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0 & -0.0 & -0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    25 & has\_back\_color::brown & 0.0 & -0.0 & -0.0\% \\
    26 & has\_back\_color::grey & 0.0 & -0.0 & -0.0\% \\
    27 & has\_back\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    29 & has\_back\_color::white & 0.0 & -0.0 & -0.0\% \\
    30 & has\_back\_color::buff & 0.0 & -0.0 & -0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & -0.0 & -0.0\% \\
    38 & has\_head\_pattern::plain & 0.0 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    43 & has\_breast\_color::white & 0.0 & -0.0 & -0.0\% \\
    44 & has\_breast\_color::buff & 0.0 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.0 & -0.0 & -0.0\% \\
    49 & has\_throat\_color::buff & 0.0 & -0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0 & -0.0 & -0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & -0.0 & -0.0\% \\
    54 & has\_forehead\_color::brown & 0.0 & -0.0 & -0.0\% \\
    57 & has\_forehead\_color::black & 1.0 & 0.0 & -0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0 & -0.0 & -0.0\% \\
    61 & has\_under\_tail\_color::black & 1.0 & 0.0 & -0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0 & -0.0 & -0.0\% \\
    64 & has\_nape\_color::brown & 0.0 & -0.0 & -0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    68 & has\_nape\_color::white & 0.0 & -0.0 & -0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0 & -0.0 & -0.0\% \\
    71 & has\_belly\_color::grey & 0.0 & -0.0 & -0.0\% \\
    72 & has\_belly\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    73 & has\_belly\_color::black & 0.0 & -0.0 & -0.0\% \\
    74 & has\_belly\_color::white & 0.0 & -0.0 & -0.0\% \\
    75 & has\_belly\_color::buff & 0.0 & -0.0 & -0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0 & -0.0 & -0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0 & -0.0 & -0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & -0.0 & -0.0\% \\
    82 & has\_shape::perching-like & 0.0 & -0.0 & -0.0\% \\
    83 & has\_back\_pattern::solid & 1.0 & 0.0 & -0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    86 & has\_tail\_pattern::solid & 1.0 & 0.0 & -0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    90 & has\_primary\_color::brown & 0.0 & -0.0 & -0.0\% \\
    91 & has\_primary\_color::grey & 0.0 & -0.0 & -0.0\% \\
    92 & has\_primary\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    94 & has\_primary\_color::white & 0.0 & -0.0 & -0.0\% \\
    95 & has\_primary\_color::buff & 0.0 & -0.0 & -0.0\% \\
    96 & has\_leg\_color::grey & 0.0 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0 & -0.0 & -0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & -0.0 & -0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & -0.0 & -0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:second cbm CtoY}} (b)}
    \label{second b CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    45 & has\_throat\_color::grey & 0.9876 & -4.8754 & 8.199\% \\
    81 & has\_shape::duck-like & 0.9953 & -5.0468 & 6.939\% \\
    98 & has\_leg\_color::buff & 0.9697 & -2.2613 & 4.802\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 1.0 & -5.745 & 4.032\% \\
    40 & has\_breast\_color::grey & 0.9263 & -1.3037 & 3.792\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.3725 & 0.2391 & 3.376\% \\
    61 & has\_under\_tail\_color::black & 0.9948 & -2.1669 & 3.033\% \\
    30 & has\_back\_color::buff & 0.0002 & 3.5901 & 3.014\% \\
    106 & has\_crown\_color::black & 0.9993 & -2.9347 & 2.986\% \\
    28 & has\_back\_color::black & 0.9981 & -2.4413 & 2.88\% \\
    93 & has\_primary\_color::black & 0.9991 & -2.5609 & 2.699\% \\
    66 & has\_nape\_color::yellow & 0.0 & 3.684 & 2.667\% \\
    9 & has\_wing\_color::buff & 0.0001 & 3.136 & 2.561\% \\
    67 & has\_nape\_color::black & 0.9983 & -2.1892 & 2.522\% \\
    7 & has\_wing\_color::black & 0.9982 & -2.1185 & 2.478\% \\
    25 & has\_back\_color::brown & 0.0035 & 1.7605 & 2.29\% \\
    17 & has\_underparts\_color::grey & 0.9793 & -1.1909 & 2.273\% \\
    23 & has\_breast\_pattern::striped & 0.0003 & 2.3845 & 2.129\% \\
    73 & has\_belly\_color::black & 0.0468 & 0.8475 & 2.071\% \\
    108 & has\_wing\_pattern::solid & 0.998 & -1.746 & 2.064\% \\
    89 & has\_belly\_pattern::solid & 0.9921 & -1.2079 & 1.838\% \\
    13 & has\_upperparts\_color::black & 0.9957 & -1.3489 & 1.822\% \\
    33 & has\_upper\_tail\_color::grey & 0.0001 & 2.3734 & 1.808\% \\
    92 & has\_primary\_color::yellow & 0.0001 & 2.3382 & 1.786\% \\
    55 & has\_forehead\_color::grey & 0.0001 & 2.2276 & 1.746\% \\
    26 & has\_back\_color::grey & 0.0023 & 1.4201 & 1.716\% \\
    63 & has\_under\_tail\_color::buff & 0.0002 & 1.9569 & 1.669\% \\
    54 & has\_forehead\_color::brown & 0.0005 & 1.5912 & 1.556\% \\
    42 & has\_breast\_color::black & 0.997 & -1.2261 & 1.554\% \\
    5 & has\_wing\_color::grey & 0.0012 & 1.4155 & 1.541\% \\
    27 & has\_back\_color::yellow & 0.0 & 2.6488 & 1.489\% \\
    32 & has\_upper\_tail\_color::brown & 0.0011 & 1.3409 & 1.449\% \\
    43 & has\_breast\_color::white & 0.0011 & 1.2004 & 1.303\% \\
    103 & has\_crown\_color::brown & 0.0005 & 1.3191 & 1.274\% \\
    95 & has\_primary\_color::buff & 0.0004 & 1.2079 & 1.138\% \\
    34 & has\_upper\_tail\_color::black & 0.9991 & -1.0725 & 1.133\% \\
    91 & has\_primary\_color::grey & 0.0003 & 1.2314 & 1.116\% \\
    86 & has\_tail\_pattern::solid & 0.9965 & -0.6829 & 0.89\% \\
    64 & has\_nape\_color::brown & 0.0003 & 0.9843 & 0.882\% \\
    49 & has\_throat\_color::buff & 0.0001 & 0.9988 & 0.743\% \\
    20 & has\_underparts\_color::white & 0.0049 & 0.5279 & 0.732\% \\
    47 & has\_throat\_color::black & 0.9991 & -0.6605 & 0.696\% \\
    11 & has\_upperparts\_color::grey & 0.0014 & 0.5315 & 0.597\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0005 & 0.5973 & 0.584\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.7686 & 0.399\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0004 & 0.3464 & 0.322\% \\
    22 & has\_breast\_pattern::solid & 0.9739 & -0.1387 & 0.282\% \\
    14 & has\_upperparts\_color::white & 0.0006 & 0.247 & 0.243\% \\
    38 & has\_head\_pattern::plain & 0.0195 & 0.1226 & 0.231\% \\
    65 & has\_nape\_color::grey & 0.0001 & 0.2863 & 0.214\% \\
    110 & has\_wing\_pattern::striped & 0.0001 & 0.2683 & 0.213\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.2098 & 0.132\% \\
    75 & has\_belly\_color::buff & 0.0004 & 0.0521 & 0.049\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0545 & 0.035\% \\
    62 & has\_under\_tail\_color::white & 0.0003 & 0.0096 & 0.009\% \\
    0 & has\_bill\_shape::dagger & 0.0 & -0.0 & -0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0003 & -0.0 & -0.0\% \\
    3 & has\_bill\_shape::cone & 0.0014 & -0.0 & -0.0\% \\
    4 & has\_wing\_color::brown & 0.0015 & -0.0 & -0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    8 & has\_wing\_color::white & 0.0003 & -0.0 & -0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0008 & -0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0001 & -0.0 & -0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    19 & has\_underparts\_color::black & 0.0155 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0009 & -0.0 & -0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0001 & -0.0 & -0.0\% \\
    29 & has\_back\_color::white & 0.0 & -0.0 & -0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0 & -0.0 & -0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & -0.0 & -0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & -0.0 & -0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & -0.0 & -0.0\% \\
    39 & has\_breast\_color::brown & 0.0 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    44 & has\_breast\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.0021 & -0.0 & -0.0\% \\
    50 & has\_eye\_color::black & 0.6201 & 0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.1438 & -0.0 & -0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & -0.0 & -0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    57 & has\_forehead\_color::black & 0.9895 & 0.0 & -0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0005 & -0.0 & -0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & -0.0 & -0.0\% \\
    68 & has\_nape\_color::white & 0.0 & -0.0 & -0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0001 & -0.0 & -0.0\% \\
    71 & has\_belly\_color::grey & 0.0002 & -0.0 & -0.0\% \\
    72 & has\_belly\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    74 & has\_belly\_color::white & 0.0106 & -0.0 & -0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0247 & -0.0 & -0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0085 & -0.0 & -0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0005 & -0.0 & -0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & -0.0 & -0.0\% \\
    82 & has\_shape::perching-like & 0.0002 & -0.0 & -0.0\% \\
    83 & has\_back\_pattern::solid & 0.9992 & 0.0 & -0.0\% \\
    84 & has\_back\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & -0.0 & -0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0 & -0.0 & -0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0002 & -0.0 & -0.0\% \\
    90 & has\_primary\_color::brown & 0.0004 & -0.0 & -0.0\% \\
    94 & has\_primary\_color::white & 0.0002 & -0.0 & -0.0\% \\
    96 & has\_leg\_color::grey & 0.0026 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0067 & -0.0 & -0.0\% \\
    99 & has\_bill\_color::grey & 0.0001 & -0.0 & -0.0\% \\
    100 & has\_bill\_color::black & 0.1405 & -0.0 & -0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & -0.0 & -0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & -0.0 & -0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    107 & has\_crown\_color::white & 0.0 & -0.0 & -0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:second cbm CtoY}} (c)}
    \label{second c CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 0.7868 & 0.0756 & 8.864\% \\
    45 & has\_throat\_color::grey & 0.8751 & 0.0763 & 8.052\% \\
    98 & has\_leg\_color::buff & 0.8302 & 0.0714 & 7.934\% \\
    40 & has\_breast\_color::grey & 0.9071 & 0.0691 & 7.028\% \\
    17 & has\_underparts\_color::grey & 0.8321 & 0.0592 & 6.563\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.9978 & 0.0626 & 5.789\% \\
    42 & has\_breast\_color::black & 0.9994 & 0.0559 & 5.157\% \\
    67 & has\_nape\_color::black & 1.0 & 0.0548 & 5.057\% \\
    28 & has\_back\_color::black & 0.9999 & 0.0458 & 4.228\% \\
    108 & has\_wing\_pattern::solid & 0.9987 & 0.0455 & 4.201\% \\
    47 & has\_throat\_color::black & 0.9997 & 0.0438 & 4.045\% \\
    50 & has\_eye\_color::black & 0.8655 & 0.0344 & 3.665\% \\
    57 & has\_forehead\_color::black & 0.9997 & 0.0394 & 3.635\% \\
    89 & has\_belly\_pattern::solid & 0.9278 & 0.0362 & 3.604\% \\
    93 & has\_primary\_color::black & 0.9994 & 0.0365 & 3.369\% \\
    106 & has\_crown\_color::black & 0.9999 & 0.0329 & 3.038\% \\
    61 & has\_under\_tail\_color::black & 0.9874 & 0.0289 & 2.703\% \\
    13 & has\_upperparts\_color::black & 0.9988 & 0.0288 & 2.663\% \\
    34 & has\_upper\_tail\_color::black & 0.9999 & 0.0288 & 2.659\% \\
    83 & has\_back\_pattern::solid & 0.9974 & 0.0277 & 2.564\% \\
    86 & has\_tail\_pattern::solid & 0.9984 & 0.0255 & 2.359\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.9912 & 0.021 & 1.958\% \\
    27 & has\_back\_color::yellow & 0.0001 & 0.0 & 0.277\% \\
    37 & has\_head\_pattern::eyebrow & 0.0001 & 0.0 & 0.212\% \\
    87 & has\_tail\_pattern::striped & 0.0002 & 0.0 & 0.203\% \\
    64 & has\_nape\_color::brown & 0.0004 & 0.0 & 0.092\% \\
    63 & has\_under\_tail\_color::buff & 0.0001 & 0.0 & 0.066\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.017\% \\
    0 & has\_bill\_shape::dagger & 0.0 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0046 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0005 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0124 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0025 & 0.0 & 0.0\% \\
    5 & has\_wing\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    7 & has\_wing\_color::black & 0.8656 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.0228 & 0.0 & 0.0\% \\
    9 & has\_wing\_color::buff & 0.0006 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0025 & 0.0 & 0.0\% \\
    11 & has\_upperparts\_color::grey & 0.0003 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    14 & has\_upperparts\_color::white & 0.0008 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0009 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0001 & 0.0 & 0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0606 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.0454 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0057 & 0.0 & 0.0\% \\
    22 & has\_breast\_pattern::solid & 0.191 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0007 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0021 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0006 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0003 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.0 & 0.0 & 0.0\% \\
    30 & has\_back\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0001 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0005 & 0.0 & 0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0003 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    38 & has\_head\_pattern::plain & 0.0623 & 0.0 & 0.0\% \\
    39 & has\_breast\_color::brown & 0.0001 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0042 & 0.0 & 0.0\% \\
    44 & has\_breast\_color::buff & 0.0008 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0003 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.0066 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0001 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0005 & 0.0 & 0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    58 & has\_forehead\_color::white & 0.0001 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0018 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0015 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.001 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0001 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0021 & 0.0 & 0.0\% \\
    72 & has\_belly\_color::yellow & 0.0003 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.2776 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.0159 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0027 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0093 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0019 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.01 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0003 & 0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0086 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0005 & 0.0 & 0.0\% \\
    85 & has\_back\_pattern::multi-colored & 0.0 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0004 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0005 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.0008 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0003 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0108 & 0.0 & 0.0\% \\
    95 & has\_primary\_color::buff & 0.0003 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.0008 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0167 & 0.0 & 0.0\% \\
    99 & has\_bill\_color::grey & 0.0003 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.0115 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    102 & has\_crown\_color::blue & 0.0002 & 0.0 & 0.0\% \\
    103 & has\_crown\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & 0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.0003 & 0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0006 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0054 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:second cbm CtoY}} (d)}
    \label{second d CtoY table}
    \end{longtable}
\end{center}

\begin{landscape}

\begin{figure}[t!]

%result number 610%

\begin{center}

\begin{tabular}{m{0.2\textwidth} m{1.6\textwidth} }
    \multirow{8}{0.2\textwidth}{\includegraphics[width=0.2\textwidth]{media/CtoY/Herring_gull/input.png}\newline \centering input} &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Herring_gull/independent.png}}
\\
    &
    (a) Independent
\\
    &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Herring_gull/sequential.png}}
\\
    &
    (b) Sequential
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Herring_gull/joint.png}}
\\
    &
    (c) Joint without sigmoid
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Herring_gull/jointSig.png}}
\\
    &
    (d) Joint with sigmoid
\end{tabular}
\begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    34 & has\_upper\_tail\_color::black & 0.2412 & 0.0209 & 6.27\% \\
    33 & has\_upper\_tail\_color::grey & 0.7204 & 0.0532 & 5.344\% \\
    35 & has\_upper\_tail\_color::white & 0.8736 & 0.0637 & 5.279\% \\
    38 & has\_head\_pattern::plain & 0.3886 & 0.0278 & 5.187\% \\
    58 & has\_forehead\_color::white & 0.953 & 0.0648 & 4.923\% \\
    107 & has\_crown\_color::white & 0.85 & 0.0542 & 4.615\% \\
    62 & has\_under\_tail\_color::white & 0.9583 & 0.0595 & 4.493\% \\
    61 & has\_under\_tail\_color::black & 0.4019 & 0.0247 & 4.456\% \\
    29 & has\_back\_color::white & 0.9012 & 0.0552 & 4.436\% \\
    14 & has\_upperparts\_color::white & 0.9595 & 0.0587 & 4.432\% \\
    26 & has\_back\_color::grey & 0.9905 & 0.0525 & 3.837\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.7259 & 0.0363 & 3.621\% \\
    91 & has\_primary\_color::grey & 0.9624 & 0.0475 & 3.571\% \\
    108 & has\_wing\_pattern::solid & 0.963 & 0.0466 & 3.508\% \\
    11 & has\_upperparts\_color::grey & 0.985 & 0.0425 & 3.128\% \\
    5 & has\_wing\_color::grey & 0.996 & 0.0422 & 3.072\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.7737 & 0.0326 & 3.051\% \\
    83 & has\_back\_pattern::solid & 0.9586 & 0.0397 & 2.999\% \\
    43 & has\_breast\_color::white & 0.9311 & 0.0347 & 2.702\% \\
    74 & has\_belly\_color::white & 0.944 & 0.0319 & 2.448\% \\
    94 & has\_primary\_color::white & 0.94 & 0.0303 & 2.335\% \\
    68 & has\_nape\_color::white & 0.9756 & 0.0309 & 2.297\% \\
    48 & has\_throat\_color::white & 0.9562 & 0.0232 & 1.758\% \\
    20 & has\_underparts\_color::white & 0.9747 & 0.0224 & 1.664\% \\
    102 & has\_crown\_color::blue & 0.0011 & 0.0 & 1.021\% \\
    101 & has\_bill\_color::buff & 0.0002 & 0.0 & 0.968\% \\
    109 & has\_wing\_pattern::spotted & 0.0005 & 0.0 & 0.909\% \\
    95 & has\_primary\_color::buff & 0.0011 & 0.0 & 0.759\% \\
    64 & has\_nape\_color::brown & 0.001 & 0.0 & 0.757\% \\
    9 & has\_wing\_color::buff & 0.0005 & 0.0 & 0.74\% \\
    36 & has\_upper\_tail\_color::buff & 0.0003 & 0.0 & 0.702\% \\
    92 & has\_primary\_color::yellow & 0.0102 & 0.0001 & 0.507\% \\
    66 & has\_nape\_color::yellow & 0.0004 & 0.0 & 0.506\% \\
    72 & has\_belly\_color::yellow & 0.0121 & 0.0001 & 0.463\% \\
    55 & has\_forehead\_color::grey & 0.024 & 0.0001 & 0.392\% \\
    39 & has\_breast\_color::brown & 0.0004 & 0.0 & 0.382\% \\
    98 & has\_leg\_color::buff & 0.0006 & 0.0 & 0.36\% \\
    81 & has\_shape::duck-like & 0.0013 & 0.0 & 0.35\% \\
    84 & has\_back\_pattern::striped & 0.0006 & 0.0 & 0.292\% \\
    75 & has\_belly\_color::buff & 0.0023 & 0.0 & 0.291\% \\
    40 & has\_breast\_color::grey & 0.0013 & 0.0 & 0.206\% \\
    69 & has\_nape\_color::buff & 0.0006 & 0.0 & 0.183\% \\
    22 & has\_breast\_pattern::solid & 0.9958 & 0.0022 & 0.161\% \\
    46 & has\_throat\_color::yellow & 0.0045 & 0.0 & 0.145\% \\
    85 & has\_back\_pattern::multi-colored & 0.0113 & 0.0 & 0.113\% \\
    56 & has\_forehead\_color::yellow & 0.0011 & 0.0 & 0.096\% \\
    50 & has\_eye\_color::black & 0.9765 & 0.0012 & 0.091\% \\
    18 & has\_underparts\_color::yellow & 0.0076 & 0.0 & 0.075\% \\
    49 & has\_throat\_color::buff & 0.0002 & 0.0 & 0.069\% \\
    44 & has\_breast\_color::buff & 0.0015 & 0.0 & 0.029\% \\
    17 & has\_underparts\_color::grey & 0.0005 & 0.0 & 0.008\% \\
    0 & has\_bill\_shape::dagger & 0.0437 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0404 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.1927 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0046 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0037 & 0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0246 & 0.0 & 0.0\% \\
    7 & has\_wing\_color::black & 0.0052 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.0089 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0036 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0191 & 0.0 & 0.0\% \\
    13 & has\_upperparts\_color::black & 0.0048 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0005 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0002 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0023 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0029 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0005 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0022 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0027 & 0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0004 & 0.0 & 0.0\% \\
    28 & has\_back\_color::black & 0.0029 & 0.0 & 0.0\% \\
    30 & has\_back\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0318 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0034 & 0.0 & 0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0002 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0209 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0014 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0006 & 0.0 & 0.0\% \\
    47 & has\_throat\_color::black & 0.0022 & 0.0 & 0.0\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.2557 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.001 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0024 & 0.0 & 0.0\% \\
    57 & has\_forehead\_color::black & 0.0042 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.003 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.013 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0014 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0184 & 0.0 & 0.0\% \\
    67 & has\_nape\_color::black & 0.0049 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0006 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0017 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0512 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0294 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.109 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0006 & 0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0651 & 0.0 & 0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0391 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0004 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0074 & 0.0 & 0.0\% \\
    89 & has\_belly\_pattern::solid & 0.9886 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0023 & 0.0 & 0.0\% \\
    93 & has\_primary\_color::black & 0.004 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.0145 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0051 & 0.0 & 0.0\% \\
    99 & has\_bill\_color::grey & 0.014 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.3082 & 0.0 & 0.0\% \\
    103 & has\_crown\_color::brown & 0.0014 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0145 & 0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0015 & 0.0 & 0.0\% \\
    106 & has\_crown\_color::black & 0.0227 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0029 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.029 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:third cbm CtoY}} (a)}
    \label{third a CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    2 & has\_bill\_shape::all-purpose & 0.1927 & 0.0854 & 6.035\% \\
    35 & has\_upper\_tail\_color::white & 0.8736 & -0.0974 & 5.1\% \\
    62 & has\_under\_tail\_color::white & 0.9583 & -0.1473 & 4.753\% \\
    5 & has\_wing\_color::grey & 0.996 & -0.2048 & 3.753\% \\
    50 & has\_eye\_color::black & 0.9765 & -0.1364 & 3.705\% \\
    83 & has\_back\_pattern::solid & 0.9586 & -0.1122 & 3.614\% \\
    33 & has\_upper\_tail\_color::grey & 0.7204 & -0.0313 & 3.345\% \\
    107 & has\_crown\_color::white & 0.85 & -0.056 & 3.267\% \\
    38 & has\_head\_pattern::plain & 0.3886 & 0.0144 & 3.207\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0294 & 0.0897 & 2.594\% \\
    26 & has\_back\_color::grey & 0.9905 & -0.1131 & 2.463\% \\
    105 & has\_crown\_color::yellow & 0.0015 & 0.1538 & 2.384\% \\
    96 & has\_leg\_color::grey & 0.0145 & 0.0983 & 2.358\% \\
    42 & has\_breast\_color::black & 0.0014 & 0.1523 & 2.353\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.2557 & 0.0241 & 2.279\% \\
    58 & has\_forehead\_color::white & 0.953 & -0.0665 & 2.238\% \\
    89 & has\_belly\_pattern::solid & 0.9886 & -0.0951 & 2.154\% \\
    3 & has\_bill\_shape::cone & 0.0046 & 0.1092 & 2.057\% \\
    68 & has\_nape\_color::white & 0.9756 & -0.0709 & 1.946\% \\
    94 & has\_primary\_color::white & 0.94 & -0.0527 & 1.939\% \\
    43 & has\_breast\_color::white & 0.9311 & -0.0494 & 1.918\% \\
    98 & has\_leg\_color::buff & 0.0006 & 0.1407 & 1.903\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0404 & 0.0585 & 1.869\% \\
    22 & has\_breast\_pattern::solid & 0.9958 & -0.1003 & 1.854\% \\
    87 & has\_tail\_pattern::striped & 0.0004 & 0.1382 & 1.796\% \\
    45 & has\_throat\_color::grey & 0.0006 & 0.1311 & 1.784\% \\
    19 & has\_underparts\_color::black & 0.0023 & 0.1039 & 1.728\% \\
    101 & has\_bill\_color::buff & 0.0002 & 0.1409 & 1.672\% \\
    6 & has\_wing\_color::yellow & 0.0246 & 0.0605 & 1.665\% \\
    14 & has\_upperparts\_color::white & 0.9595 & -0.0497 & 1.59\% \\
    90 & has\_primary\_color::brown & 0.0023 & 0.0944 & 1.577\% \\
    12 & has\_upperparts\_color::yellow & 0.0191 & 0.0588 & 1.51\% \\
    86 & has\_tail\_pattern::solid & 0.0391 & 0.0477 & 1.509\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.109 & 0.0298 & 1.435\% \\
    84 & has\_back\_pattern::striped & 0.0006 & 0.1044 & 1.434\% \\
    64 & has\_nape\_color::brown & 0.001 & 0.0968 & 1.419\% \\
    75 & has\_belly\_color::buff & 0.0023 & 0.0782 & 1.299\% \\
    55 & has\_forehead\_color::grey & 0.024 & 0.0464 & 1.268\% \\
    11 & has\_upperparts\_color::grey & 0.985 & -0.0475 & 1.149\% \\
    103 & has\_crown\_color::brown & 0.0014 & 0.0738 & 1.137\% \\
    37 & has\_head\_pattern::eyebrow & 0.0002 & 0.0846 & 0.99\% \\
    53 & has\_forehead\_color::blue & 0.001 & 0.0582 & 0.853\% \\
    36 & has\_upper\_tail\_color::buff & 0.0003 & 0.0662 & 0.822\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0022 & 0.0432 & 0.716\% \\
    91 & has\_primary\_color::grey & 0.9624 & -0.0229 & 0.713\% \\
    17 & has\_underparts\_color::grey & 0.0005 & 0.0503 & 0.675\% \\
    29 & has\_back\_color::white & 0.9012 & -0.0123 & 0.564\% \\
    0 & has\_bill\_shape::dagger & 0.0437 & 0.0109 & 0.356\% \\
    32 & has\_upper\_tail\_color::brown & 0.0034 & 0.0189 & 0.336\% \\
    44 & has\_breast\_color::buff & 0.0015 & 0.0185 & 0.287\% \\
    20 & has\_underparts\_color::white & 0.9747 & -0.0085 & 0.234\% \\
    108 & has\_wing\_pattern::solid & 0.963 & -0.0065 & 0.202\% \\
    74 & has\_belly\_color::white & 0.944 & -0.0043 & 0.154\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0006 & 0.0015 & 0.02\% \\
    39 & has\_breast\_color::brown & 0.0004 & 0.0015 & 0.019\% \\
    4 & has\_wing\_color::brown & 0.0037 & -0.0 & -0.0\% \\
    7 & has\_wing\_color::black & 0.0052 & -0.0 & -0.0\% \\
    8 & has\_wing\_color::white & 0.0089 & -0.0 & -0.0\% \\
    9 & has\_wing\_color::buff & 0.0005 & -0.0 & -0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0036 & -0.0 & -0.0\% \\
    13 & has\_upperparts\_color::black & 0.0048 & -0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0005 & -0.0 & -0.0\% \\
    16 & has\_underparts\_color::brown & 0.0002 & -0.0 & -0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0076 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0029 & -0.0 & -0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0005 & -0.0 & -0.0\% \\
    25 & has\_back\_color::brown & 0.0027 & -0.0 & -0.0\% \\
    27 & has\_back\_color::yellow & 0.0004 & -0.0 & -0.0\% \\
    28 & has\_back\_color::black & 0.0029 & -0.0 & -0.0\% \\
    30 & has\_back\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0318 & -0.0 & -0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.2412 & -0.0 & -0.0\% \\
    40 & has\_breast\_color::grey & 0.0013 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0209 & -0.0 & -0.0\% \\
    46 & has\_throat\_color::yellow & 0.0045 & -0.0 & -0.0\% \\
    47 & has\_throat\_color::black & 0.0022 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.9562 & 0.0 & -0.0\% \\
    49 & has\_throat\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.7737 & 0.0 & -0.0\% \\
    54 & has\_forehead\_color::brown & 0.0024 & -0.0 & -0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0011 & -0.0 & -0.0\% \\
    57 & has\_forehead\_color::black & 0.0042 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.003 & -0.0 & -0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.013 & -0.0 & -0.0\% \\
    61 & has\_under\_tail\_color::black & 0.4019 & -0.0 & -0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0014 & -0.0 & -0.0\% \\
    65 & has\_nape\_color::grey & 0.0184 & -0.0 & -0.0\% \\
    66 & has\_nape\_color::yellow & 0.0004 & -0.0 & -0.0\% \\
    67 & has\_nape\_color::black & 0.0049 & -0.0 & -0.0\% \\
    69 & has\_nape\_color::buff & 0.0006 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0003 & -0.0 & -0.0\% \\
    71 & has\_belly\_color::grey & 0.0006 & -0.0 & -0.0\% \\
    72 & has\_belly\_color::yellow & 0.0121 & -0.0 & -0.0\% \\
    73 & has\_belly\_color::black & 0.0017 & -0.0 & -0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0512 & -0.0 & -0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.7259 & 0.0 & -0.0\% \\
    81 & has\_shape::duck-like & 0.0013 & -0.0 & -0.0\% \\
    82 & has\_shape::perching-like & 0.0651 & -0.0 & -0.0\% \\
    85 & has\_back\_pattern::multi-colored & 0.0113 & -0.0 & -0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0074 & -0.0 & -0.0\% \\
    92 & has\_primary\_color::yellow & 0.0102 & -0.0 & -0.0\% \\
    93 & has\_primary\_color::black & 0.004 & -0.0 & -0.0\% \\
    95 & has\_primary\_color::buff & 0.0011 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0051 & -0.0 & -0.0\% \\
    99 & has\_bill\_color::grey & 0.014 & -0.0 & -0.0\% \\
    100 & has\_bill\_color::black & 0.3082 & -0.0 & -0.0\% \\
    102 & has\_crown\_color::blue & 0.0011 & -0.0 & -0.0\% \\
    104 & has\_crown\_color::grey & 0.0145 & -0.0 & -0.0\% \\
    106 & has\_crown\_color::black & 0.0227 & -0.0 & -0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0005 & -0.0 & -0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0029 & -0.0 & -0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.029 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:third cbm CtoY}} (b)}
    \label{third b CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    85 & has\_back\_pattern::multi-colored & 0.5726 & -0.0152 & 7.567\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.1999 & 0.0565 & 5.928\% \\
    58 & has\_forehead\_color::white & 0.6271 & -0.0124 & 3.467\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.352 & 0.0144 & 3.438\% \\
    62 & has\_under\_tail\_color::white & 0.9619 & -0.0747 & 3.365\% \\
    91 & has\_primary\_color::grey & 0.943 & -0.0641 & 3.321\% \\
    111 & has\_wing\_pattern::multi-colored & 0.3383 & 0.0153 & 3.309\% \\
    29 & has\_back\_color::white & 0.7752 & -0.0277 & 3.254\% \\
    107 & has\_crown\_color::white & 0.5299 & -0.0026 & 3.198\% \\
    8 & has\_wing\_color::white & 0.8651 & -0.0407 & 3.189\% \\
    61 & has\_under\_tail\_color::black & 0.0248 & 0.0797 & 3.157\% \\
    68 & has\_nape\_color::white & 0.8822 & -0.0398 & 2.876\% \\
    35 & has\_upper\_tail\_color::white & 0.9807 & -0.075 & 2.779\% \\
    81 & has\_shape::duck-like & 0.0011 & 0.1207 & 2.563\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.2853 & 0.0162 & 2.56\% \\
    14 & has\_upperparts\_color::white & 0.8972 & -0.038 & 2.553\% \\
    39 & has\_breast\_color::brown & 0.0006 & 0.1295 & 2.542\% \\
    38 & has\_head\_pattern::plain & 0.0522 & 0.045 & 2.259\% \\
    94 & has\_primary\_color::white & 0.923 & -0.0355 & 2.08\% \\
    19 & has\_underparts\_color::black & 0.0003 & 0.1092 & 1.982\% \\
    10 & has\_upperparts\_color::brown & 0.0066 & 0.0641 & 1.857\% \\
    76 & has\_wing\_shape::rounded-wings & 0.1918 & 0.0184 & 1.857\% \\
    98 & has\_leg\_color::buff & 0.0055 & 0.0647 & 1.808\% \\
    92 & has\_primary\_color::yellow & 0.1231 & 0.0236 & 1.748\% \\
    30 & has\_back\_color::buff & 0.0008 & 0.0843 & 1.712\% \\
    57 & has\_forehead\_color::black & 0.018 & 0.0445 & 1.619\% \\
    36 & has\_upper\_tail\_color::buff & 0.0001 & 0.0909 & 1.469\% \\
    99 & has\_bill\_color::grey & 0.0225 & 0.0379 & 1.461\% \\
    40 & has\_breast\_color::grey & 0.0002 & 0.0811 & 1.402\% \\
    96 & has\_leg\_color::grey & 0.311 & 0.0076 & 1.392\% \\
    72 & has\_belly\_color::yellow & 0.1569 & 0.0156 & 1.349\% \\
    43 & has\_breast\_color::white & 0.9836 & -0.035 & 1.245\% \\
    11 & has\_upperparts\_color::grey & 0.967 & -0.0285 & 1.228\% \\
    18 & has\_underparts\_color::yellow & 0.1954 & 0.0113 & 1.157\% \\
    9 & has\_wing\_color::buff & 0.0004 & 0.0578 & 1.086\% \\
    106 & has\_crown\_color::black & 0.0334 & 0.0216 & 0.932\% \\
    20 & has\_underparts\_color::white & 0.9763 & -0.0232 & 0.91\% \\
    32 & has\_upper\_tail\_color::brown & 0.0016 & 0.0389 & 0.876\% \\
    83 & has\_back\_pattern::solid & 0.7073 & -0.0052 & 0.862\% \\
    67 & has\_nape\_color::black & 0.0045 & 0.0317 & 0.854\% \\
    101 & has\_bill\_color::buff & 0.0001 & 0.051 & 0.825\% \\
    102 & has\_crown\_color::blue & 0.0163 & 0.0214 & 0.758\% \\
    71 & has\_belly\_color::grey & 0.0001 & 0.0446 & 0.677\% \\
    86 & has\_tail\_pattern::solid & 0.0712 & 0.0116 & 0.659\% \\
    26 & has\_back\_color::grey & 0.9895 & -0.0188 & 0.602\% \\
    34 & has\_upper\_tail\_color::black & 0.0363 & 0.0123 & 0.548\% \\
    65 & has\_nape\_color::grey & 0.1265 & 0.0071 & 0.535\% \\
    6 & has\_wing\_color::yellow & 0.0019 & 0.022 & 0.512\% \\
    49 & has\_throat\_color::buff & 0.0006 & 0.0249 & 0.493\% \\
    15 & has\_upperparts\_color::buff & 0.0007 & 0.0189 & 0.377\% \\
    73 & has\_belly\_color::black & 0.0014 & 0.0166 & 0.369\% \\
    89 & has\_belly\_pattern::solid & 0.9817 & -0.0099 & 0.362\% \\
    100 & has\_bill\_color::black & 0.0484 & 0.0065 & 0.319\% \\
    66 & has\_nape\_color::yellow & 0.0045 & 0.0105 & 0.283\% \\
    87 & has\_tail\_pattern::striped & 0.002 & 0.0069 & 0.162\% \\
    105 & has\_crown\_color::yellow & 0.0017 & 0.007 & 0.16\% \\
    82 & has\_shape::perching-like & 0.5876 & -0.0002 & 0.078\% \\
    64 & has\_nape\_color::brown & 0.0001 & 0.0049 & 0.073\% \\
    0 & has\_bill\_shape::dagger & 0.0008 & -0.0 & -0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.2215 & -0.0 & -0.0\% \\
    3 & has\_bill\_shape::cone & 0.0087 & -0.0 & -0.0\% \\
    4 & has\_wing\_color::brown & 0.0035 & -0.0 & -0.0\% \\
    5 & has\_wing\_color::grey & 0.7458 & 0.0 & -0.0\% \\
    7 & has\_wing\_color::black & 0.0499 & -0.0 & -0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0294 & -0.0 & -0.0\% \\
    13 & has\_upperparts\_color::black & 0.0422 & -0.0 & -0.0\% \\
    16 & has\_underparts\_color::brown & 0.0008 & -0.0 & -0.0\% \\
    17 & has\_underparts\_color::grey & 0.0001 & -0.0 & -0.0\% \\
    21 & has\_underparts\_color::buff & 0.0008 & -0.0 & -0.0\% \\
    22 & has\_breast\_pattern::solid & 0.9935 & 0.0 & -0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0004 & -0.0 & -0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0053 & -0.0 & -0.0\% \\
    25 & has\_back\_color::brown & 0.0004 & -0.0 & -0.0\% \\
    27 & has\_back\_color::yellow & 0.0007 & -0.0 & -0.0\% \\
    28 & has\_back\_color::black & 0.0015 & -0.0 & -0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0597 & -0.0 & -0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.051 & -0.0 & -0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0001 & -0.0 & -0.0\% \\
    41 & has\_breast\_color::yellow & 0.0899 & -0.0 & -0.0\% \\
    42 & has\_breast\_color::black & 0.0029 & -0.0 & -0.0\% \\
    44 & has\_breast\_color::buff & 0.0003 & -0.0 & -0.0\% \\
    45 & has\_throat\_color::grey & 0.0001 & -0.0 & -0.0\% \\
    46 & has\_throat\_color::yellow & 0.0255 & -0.0 & -0.0\% \\
    47 & has\_throat\_color::black & 0.0136 & -0.0 & -0.0\% \\
    48 & has\_throat\_color::white & 0.8345 & 0.0 & -0.0\% \\
    50 & has\_eye\_color::black & 0.9498 & 0.0 & -0.0\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.1786 & -0.0 & -0.0\% \\
    53 & has\_forehead\_color::blue & 0.0097 & -0.0 & -0.0\% \\
    54 & has\_forehead\_color::brown & 0.0004 & -0.0 & -0.0\% \\
    55 & has\_forehead\_color::grey & 0.0117 & -0.0 & -0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0085 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0012 & -0.0 & -0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.0131 & -0.0 & -0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0006 & -0.0 & -0.0\% \\
    69 & has\_nape\_color::buff & 0.0004 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0001 & -0.0 & -0.0\% \\
    74 & has\_belly\_color::white & 0.9653 & 0.0 & -0.0\% \\
    75 & has\_belly\_color::buff & 0.0001 & -0.0 & -0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0021 & -0.0 & -0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0151 & -0.0 & -0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0432 & -0.0 & -0.0\% \\
    84 & has\_back\_pattern::striped & 0.0007 & -0.0 & -0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0358 & -0.0 & -0.0\% \\
    90 & has\_primary\_color::brown & 0.0017 & -0.0 & -0.0\% \\
    93 & has\_primary\_color::black & 0.0014 & -0.0 & -0.0\% \\
    95 & has\_primary\_color::buff & 0.0007 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0036 & -0.0 & -0.0\% \\
    103 & has\_crown\_color::brown & 0.0004 & -0.0 & -0.0\% \\
    104 & has\_crown\_color::grey & 0.0952 & -0.0 & -0.0\% \\
    108 & has\_wing\_pattern::solid & 0.1757 & -0.0 & -0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0001 & -0.0 & -0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0257 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:third cbm CtoY}} (c)}
    \label{third c CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    6 & has\_wing\_color::yellow & 0.2634 & 0.0367 & 7.529\% \\
    85 & has\_back\_pattern::multi-colored & 0.3738 & 0.0495 & 7.15\% \\
    12 & has\_upperparts\_color::yellow & 0.4082 & 0.0532 & 7.034\% \\
    104 & has\_crown\_color::grey & 0.9432 & 0.0994 & 5.689\% \\
    65 & has\_nape\_color::grey & 0.8918 & 0.0934 & 5.655\% \\
    111 & has\_wing\_pattern::multi-colored & 0.4636 & 0.0485 & 5.65\% \\
    55 & has\_forehead\_color::grey & 0.7109 & 0.0721 & 5.475\% \\
    92 & has\_primary\_color::yellow & 0.1568 & 0.0157 & 5.417\% \\
    72 & has\_belly\_color::yellow & 0.2623 & 0.0256 & 5.262\% \\
    46 & has\_throat\_color::yellow & 0.1384 & 0.0131 & 5.097\% \\
    18 & has\_underparts\_color::yellow & 0.1352 & 0.0126 & 5.046\% \\
    91 & has\_primary\_color::grey & 0.9905 & 0.0913 & 4.978\% \\
    11 & has\_upperparts\_color::grey & 0.9996 & 0.0917 & 4.952\% \\
    26 & has\_back\_color::grey & 0.9998 & 0.0863 & 4.663\% \\
    41 & has\_breast\_color::yellow & 0.2465 & 0.021 & 4.598\% \\
    5 & has\_wing\_color::grey & 0.9977 & 0.0665 & 3.599\% \\
    76 & has\_wing\_shape::rounded-wings & 0.3808 & 0.0235 & 3.326\% \\
    2 & has\_bill\_shape::all-purpose & 0.8178 & 0.0331 & 2.183\% \\
    82 & has\_shape::perching-like & 0.758 & 0.0273 & 1.942\% \\
    50 & has\_eye\_color::black & 0.9965 & 0.031 & 1.681\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.2078 & 0.0049 & 1.284\% \\
    99 & has\_bill\_color::grey & 0.0946 & 0.0009 & 0.517\% \\
    81 & has\_shape::duck-like & 0.0007 & 0.0 & 0.29\% \\
    109 & has\_wing\_pattern::spotted & 0.0004 & 0.0 & 0.24\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.1881 & 0.0008 & 0.224\% \\
    70 & has\_belly\_color::brown & 0.0004 & 0.0 & 0.174\% \\
    58 & has\_forehead\_color::white & 0.7057 & 0.0019 & 0.144\% \\
    30 & has\_back\_color::buff & 0.0003 & 0.0 & 0.118\% \\
    37 & has\_head\_pattern::eyebrow & 0.0002 & 0.0 & 0.059\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0432 & 0.0 & 0.027\% \\
    0 & has\_bill\_shape::dagger & 0.0011 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0016 & 0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0033 & 0.0 & 0.0\% \\
    7 & has\_wing\_color::black & 0.0019 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.1175 & 0.0 & 0.0\% \\
    9 & has\_wing\_color::buff & 0.0006 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0035 & 0.0 & 0.0\% \\
    13 & has\_upperparts\_color::black & 0.0044 & 0.0 & 0.0\% \\
    14 & has\_upperparts\_color::white & 0.3676 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0007 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0005 & 0.0 & 0.0\% \\
    17 & has\_underparts\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0007 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.9436 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0012 & 0.0 & 0.0\% \\
    22 & has\_breast\_pattern::solid & 0.5583 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0009 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0027 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.0008 & 0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0009 & 0.0 & 0.0\% \\
    28 & has\_back\_color::black & 0.0007 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.3916 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0009 & 0.0 & 0.0\% \\
    33 & has\_upper\_tail\_color::grey & 0.5379 & 0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0051 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.1584 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0004 & 0.0 & 0.0\% \\
    38 & has\_head\_pattern::plain & 0.1349 & 0.0 & 0.0\% \\
    39 & has\_breast\_color::brown & 0.0006 & 0.0 & 0.0\% \\
    40 & has\_breast\_color::grey & 0.0009 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0009 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.7545 & 0.0 & 0.0\% \\
    44 & has\_breast\_color::buff & 0.0013 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    47 & has\_throat\_color::black & 0.0009 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.6759 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0004 & 0.0 & 0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.3107 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0011 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0042 & 0.0 & 0.0\% \\
    57 & has\_forehead\_color::black & 0.0003 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0008 & 0.0 & 0.0\% \\
    60 & has\_under\_tail\_color::grey & 0.2705 & 0.0 & 0.0\% \\
    61 & has\_under\_tail\_color::black & 0.0572 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.4668 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.0038 & 0.0 & 0.0\% \\
    64 & has\_nape\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0008 & 0.0 & 0.0\% \\
    67 & has\_nape\_color::black & 0.0007 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.5444 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0006 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0014 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.604 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0015 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.0265 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.1043 & 0.0 & 0.0\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.1723 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0031 & 0.0 & 0.0\% \\
    83 & has\_back\_pattern::solid & 0.3025 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0005 & 0.0 & 0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0151 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0002 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0101 & 0.0 & 0.0\% \\
    89 & has\_belly\_pattern::solid & 0.8001 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0006 & 0.0 & 0.0\% \\
    93 & has\_primary\_color::black & 0.001 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.649 & 0.0 & 0.0\% \\
    95 & has\_primary\_color::buff & 0.0018 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.557 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.005 & 0.0 & 0.0\% \\
    98 & has\_leg\_color::buff & 0.0005 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.1327 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    102 & has\_crown\_color::blue & 0.0007 & 0.0 & 0.0\% \\
    103 & has\_crown\_color::brown & 0.0007 & 0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0011 & 0.0 & 0.0\% \\
    106 & has\_crown\_color::black & 0.0014 & 0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.4201 & 0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.1884 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.012 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:third cbm CtoY}} (d)}
    \label{third d CtoY table}
    \end{longtable}
\end{center}

\begin{landscape}

\begin{figure}[t!]

%result number 881%

\begin{center}

\begin{tabular}{m{0.2\textwidth} m{1.6\textwidth} }
    \multirow{8}{0.2\textwidth}{\includegraphics[width=0.2\textwidth]{media/CtoY/Hooded_Merganser/input.png}\newline \centering input} &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Hooded_Merganser/independent.png}}
\\
    &
    (a) Independent
\\
    &
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Hooded_Merganser/sequential.png}}
\\
    &
    (b) Sequential
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Hooded_Merganser/joint.png}}
\\
    &
    (c) Joint without sigmoid
\\
    &  
    \frame{\includegraphics[width=1.1\textwidth, height=0.7em]{media/CtoY/Hooded_Merganser/jointSig.png}}
\\
    &
    (d) Joint with sigmoid
\end{tabular}
\begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 0.9984 & 0.0741 & 5.731\% \\
    33 & has\_upper\_tail\_color::grey & 0.9931 & 0.0711 & 5.529\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.9995 & 0.0674 & 5.207\% \\
    44 & has\_breast\_color::buff & 0.5648 & 0.0377 & 5.16\% \\
    111 & has\_wing\_pattern::multi-colored & 0.4532 & 0.03 & 5.117\% \\
    47 & has\_throat\_color::black & 0.6265 & 0.0414 & 5.106\% \\
    5 & has\_wing\_color::grey & 0.9933 & 0.0655 & 5.095\% \\
    77 & has\_wing\_shape::pointed-wings & 0.9503 & 0.0611 & 4.965\% \\
    11 & has\_upperparts\_color::grey & 0.9898 & 0.0607 & 4.737\% \\
    28 & has\_back\_color::black & 0.9058 & 0.0553 & 4.713\% \\
    60 & has\_under\_tail\_color::grey & 0.934 & 0.0564 & 4.666\% \\
    67 & has\_nape\_color::black & 0.5885 & 0.0353 & 4.638\% \\
    20 & has\_underparts\_color::white & 0.9081 & 0.0521 & 4.432\% \\
    13 & has\_upperparts\_color::black & 0.8673 & 0.0434 & 3.87\% \\
    57 & has\_forehead\_color::black & 0.9177 & 0.0436 & 3.674\% \\
    14 & has\_upperparts\_color::white & 0.5349 & 0.0251 & 3.631\% \\
    106 & has\_crown\_color::black & 0.9116 & 0.0411 & 3.485\% \\
    93 & has\_primary\_color::black & 0.9166 & 0.0411 & 3.468\% \\
    7 & has\_wing\_color::black & 0.7447 & 0.0256 & 2.657\% \\
    86 & has\_tail\_pattern::solid & 0.7872 & 0.0269 & 2.644\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.9338 & 0.028 & 2.317\% \\
    74 & has\_belly\_color::white & 0.5472 & 0.0162 & 2.294\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0 & 1.02\% \\
    95 & has\_primary\_color::buff & 0.0003 & 0.0 & 0.703\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.0 & 0.644\% \\
    104 & has\_crown\_color::grey & 0.0002 & 0.0 & 0.557\% \\
    103 & has\_crown\_color::brown & 0.0016 & 0.0 & 0.536\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.449\% \\
    84 & has\_back\_pattern::striped & 0.0 & 0.0 & 0.352\% \\
    17 & has\_underparts\_color::grey & 0.0968 & 0.0004 & 0.326\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0 & 0.308\% \\
    4 & has\_wing\_color::brown & 0.0013 & 0.0 & 0.3\% \\
    9 & has\_wing\_color::buff & 0.0002 & 0.0 & 0.292\% \\
    21 & has\_underparts\_color::buff & 0.0009 & 0.0 & 0.271\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0 & 0.227\% \\
    32 & has\_upper\_tail\_color::brown & 0.0012 & 0.0 & 0.214\% \\
    98 & has\_leg\_color::buff & 0.088 & 0.0002 & 0.159\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.0 & 0.155\% \\
    107 & has\_crown\_color::white & 0.0002 & 0.0 & 0.099\% \\
    58 & has\_forehead\_color::white & 0.0004 & 0.0 & 0.098\% \\
    41 & has\_breast\_color::yellow & 0.0001 & 0.0 & 0.084\% \\
    85 & has\_back\_pattern::multi-colored & 0.0001 & 0.0 & 0.062\% \\
    63 & has\_under\_tail\_color::buff & 0.0842 & 0.0 & 0.01\% \\
    0 & has\_bill\_shape::dagger & 0.0004 & 0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0001 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0006 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0016 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.0038 & 0.0 & 0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0014 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0 & 0.0 & 0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0006 & 0.0 & 0.0\% \\
    22 & has\_breast\_pattern::solid & 0.1258 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0001 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0002 & 0.0 & 0.0\% \\
    25 & has\_back\_color::brown & 0.001 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.383 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.0026 & 0.0 & 0.0\% \\
    30 & has\_back\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0013 & 0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0022 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0006 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    38 & has\_head\_pattern::plain & 0.0015 & 0.0 & 0.0\% \\
    39 & has\_breast\_color::brown & 0.0001 & 0.0 & 0.0\% \\
    40 & has\_breast\_color::grey & 0.0719 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0011 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0108 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0004 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0032 & 0.0 & 0.0\% \\
    49 & has\_throat\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    50 & has\_eye\_color::black & 0.1452 & 0.0 & 0.0\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.0075 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0 & 0.0\% \\
    54 & has\_forehead\_color::brown & 0.0014 & 0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0006 & 0.0 & 0.0\% \\
    61 & has\_under\_tail\_color::black & 0.0084 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0004 & 0.0 & 0.0\% \\
    64 & has\_nape\_color::brown & 0.0013 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0005 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0011 & 0.0 & 0.0\% \\
    69 & has\_nape\_color::buff & 0.0004 & 0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0002 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0793 & 0.0 & 0.0\% \\
    72 & has\_belly\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.001 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0009 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0059 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0001 & 0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0053 & 0.0 & 0.0\% \\
    83 & has\_back\_pattern::solid & 0.1399 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0001 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.1302 & 0.0 & 0.0\% \\
    89 & has\_belly\_pattern::solid & 0.3893 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0009 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.5095 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0009 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.0023 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0495 & 0.0 & 0.0\% \\
    99 & has\_bill\_color::grey & 0.0004 & 0.0 & 0.0\% \\
    100 & has\_bill\_color::black & 0.4992 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & 0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0037 & 0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0002 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:fourth cbm CtoY}} (a)}
    \label{fourth a CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 0.9984 & -0.1687 & 4.873\% \\
    28 & has\_back\_color::black & 0.9058 & -0.0491 & 4.025\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 0.9995 & -0.1617 & 3.938\% \\
    20 & has\_underparts\_color::white & 0.9081 & -0.0484 & 3.919\% \\
    111 & has\_wing\_pattern::multi-colored & 0.4532 & 0.0039 & 3.843\% \\
    33 & has\_upper\_tail\_color::grey & 0.9931 & -0.0961 & 3.587\% \\
    67 & has\_nape\_color::black & 0.5885 & -0.0068 & 3.519\% \\
    47 & has\_throat\_color::black & 0.6265 & -0.0092 & 3.313\% \\
    13 & has\_upperparts\_color::black & 0.8673 & -0.0319 & 3.149\% \\
    44 & has\_breast\_color::buff & 0.5648 & -0.0043 & 3.03\% \\
    5 & has\_wing\_color::grey & 0.9933 & -0.0768 & 2.849\% \\
    11 & has\_upperparts\_color::grey & 0.9898 & -0.0688 & 2.792\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.1735 & 2.672\% \\
    77 & has\_wing\_shape::pointed-wings & 0.9503 & -0.0409 & 2.572\% \\
    57 & has\_forehead\_color::black & 0.9177 & -0.0312 & 2.398\% \\
    95 & has\_primary\_color::buff & 0.0003 & 0.1051 & 2.394\% \\
    68 & has\_nape\_color::white & 0.0011 & 0.0783 & 2.126\% \\
    104 & has\_crown\_color::grey & 0.0002 & 0.0952 & 2.047\% \\
    62 & has\_under\_tail\_color::white & 0.0004 & 0.0794 & 1.889\% \\
    27 & has\_back\_color::yellow & 0.0 & 0.1097 & 1.825\% \\
    21 & has\_underparts\_color::buff & 0.0009 & 0.0672 & 1.791\% \\
    9 & has\_wing\_color::buff & 0.0002 & 0.0807 & 1.741\% \\
    60 & has\_under\_tail\_color::grey & 0.934 & -0.0238 & 1.668\% \\
    4 & has\_wing\_color::brown & 0.0013 & 0.0583 & 1.628\% \\
    106 & has\_crown\_color::black & 0.9116 & -0.0204 & 1.621\% \\
    6 & has\_wing\_color::yellow & 0.0 & 0.086 & 1.495\% \\
    93 & has\_primary\_color::black & 0.9166 & -0.0189 & 1.466\% \\
    84 & has\_back\_pattern::striped & 0.0 & 0.085 & 1.466\% \\
    103 & has\_crown\_color::brown & 0.0016 & 0.0506 & 1.465\% \\
    35 & has\_upper\_tail\_color::white & 0.0006 & 0.0577 & 1.439\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0855 & 1.385\% \\
    98 & has\_leg\_color::buff & 0.088 & 0.0169 & 1.34\% \\
    17 & has\_underparts\_color::grey & 0.0968 & 0.0159 & 1.324\% \\
    48 & has\_throat\_color::white & 0.0032 & 0.0407 & 1.32\% \\
    73 & has\_belly\_color::black & 0.001 & 0.0481 & 1.291\% \\
    32 & has\_upper\_tail\_color::brown & 0.0012 & 0.0445 & 1.228\% \\
    91 & has\_primary\_color::grey & 0.5095 & -0.0002 & 1.209\% \\
    50 & has\_eye\_color::black & 0.1452 & 0.0115 & 1.207\% \\
    85 & has\_back\_pattern::multi-colored & 0.0001 & 0.0565 & 1.174\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0013 & 0.0405 & 1.127\% \\
    63 & has\_under\_tail\_color::buff & 0.0842 & 0.0121 & 0.945\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0059 & 0.0257 & 0.933\% \\
    110 & has\_wing\_pattern::striped & 0.0002 & 0.0405 & 0.893\% \\
    56 & has\_forehead\_color::yellow & 0.0 & 0.0461 & 0.767\% \\
    41 & has\_breast\_color::yellow & 0.0001 & 0.0376 & 0.729\% \\
    43 & has\_breast\_color::white & 0.0108 & 0.0172 & 0.705\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0002 & 0.0319 & 0.693\% \\
    71 & has\_belly\_color::grey & 0.0793 & 0.0087 & 0.656\% \\
    88 & has\_tail\_pattern::multi-colored & 0.1302 & 0.0065 & 0.63\% \\
    87 & has\_tail\_pattern::striped & 0.0001 & 0.0283 & 0.587\% \\
    94 & has\_primary\_color::white & 0.0009 & 0.0195 & 0.515\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.0075 & 0.0135 & 0.511\% \\
    39 & has\_breast\_color::brown & 0.0001 & 0.0238 & 0.49\% \\
    107 & has\_crown\_color::white & 0.0002 & 0.0189 & 0.414\% \\
    69 & has\_nape\_color::buff & 0.0004 & 0.0134 & 0.316\% \\
    58 & has\_forehead\_color::white & 0.0004 & 0.011 & 0.263\% \\
    14 & has\_upperparts\_color::white & 0.5349 & -0.0002 & 0.245\% \\
    7 & has\_wing\_color::black & 0.7447 & -0.0012 & 0.2\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0117 & 0.167\% \\
    100 & has\_bill\_color::black & 0.4992 & 0.0 & 0.145\% \\
    61 & has\_under\_tail\_color::black & 0.0084 & 0.0013 & 0.052\% \\
    0 & has\_bill\_shape::dagger & 0.0004 & -0.0 & -0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0001 & -0.0 & -0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0006 & -0.0 & -0.0\% \\
    3 & has\_bill\_shape::cone & 0.0016 & -0.0 & -0.0\% \\
    8 & has\_wing\_color::white & 0.0038 & -0.0 & -0.0\% \\
    10 & has\_upperparts\_color::brown & 0.0014 & -0.0 & -0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    15 & has\_upperparts\_color::buff & 0.0001 & -0.0 & -0.0\% \\
    16 & has\_underparts\_color::brown & 0.0 & -0.0 & -0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0001 & -0.0 & -0.0\% \\
    19 & has\_underparts\_color::black & 0.0006 & -0.0 & -0.0\% \\
    22 & has\_breast\_pattern::solid & 0.1258 & -0.0 & -0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0001 & -0.0 & -0.0\% \\
    25 & has\_back\_color::brown & 0.001 & -0.0 & -0.0\% \\
    26 & has\_back\_color::grey & 0.383 & -0.0 & -0.0\% \\
    29 & has\_back\_color::white & 0.0026 & -0.0 & -0.0\% \\
    30 & has\_back\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0022 & -0.0 & -0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0001 & -0.0 & -0.0\% \\
    38 & has\_head\_pattern::plain & 0.0015 & -0.0 & -0.0\% \\
    40 & has\_breast\_color::grey & 0.0719 & -0.0 & -0.0\% \\
    42 & has\_breast\_color::black & 0.0011 & -0.0 & -0.0\% \\
    45 & has\_throat\_color::grey & 0.0004 & -0.0 & -0.0\% \\
    46 & has\_throat\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    49 & has\_throat\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.9338 & 0.0 & -0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & -0.0 & -0.0\% \\
    54 & has\_forehead\_color::brown & 0.0014 & -0.0 & -0.0\% \\
    55 & has\_forehead\_color::grey & 0.0002 & -0.0 & -0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0006 & -0.0 & -0.0\% \\
    64 & has\_nape\_color::brown & 0.0013 & -0.0 & -0.0\% \\
    65 & has\_nape\_color::grey & 0.0005 & -0.0 & -0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & -0.0 & -0.0\% \\
    70 & has\_belly\_color::brown & 0.0002 & -0.0 & -0.0\% \\
    72 & has\_belly\_color::yellow & 0.0001 & -0.0 & -0.0\% \\
    74 & has\_belly\_color::white & 0.5472 & 0.0 & -0.0\% \\
    75 & has\_belly\_color::buff & 0.0002 & -0.0 & -0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0009 & -0.0 & -0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0001 & -0.0 & -0.0\% \\
    82 & has\_shape::perching-like & 0.0053 & -0.0 & -0.0\% \\
    83 & has\_back\_pattern::solid & 0.1399 & -0.0 & -0.0\% \\
    86 & has\_tail\_pattern::solid & 0.7872 & 0.0 & -0.0\% \\
    89 & has\_belly\_pattern::solid & 0.3893 & -0.0 & -0.0\% \\
    90 & has\_primary\_color::brown & 0.0009 & -0.0 & -0.0\% \\
    92 & has\_primary\_color::yellow & 0.0001 & -0.0 & -0.0\% \\
    96 & has\_leg\_color::grey & 0.0023 & -0.0 & -0.0\% \\
    97 & has\_leg\_color::black & 0.0495 & -0.0 & -0.0\% \\
    99 & has\_bill\_color::grey & 0.0004 & -0.0 & -0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & -0.0 & -0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0037 & -0.0 & -0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & -0.0 & -0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:fourth cbm CtoY}} (b)}
    \label{fourth b CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 1.0 & 2.2956 & 5.997\% \\
    33 & has\_upper\_tail\_color::grey & 0.9984 & 0.8142 & 4.54\% \\
    44 & has\_breast\_color::buff & 0.7583 & 0.1373 & 4.311\% \\
    28 & has\_back\_color::black & 0.9992 & 0.7695 & 3.871\% \\
    111 & has\_wing\_pattern::multi-colored & 0.91 & 0.2389 & 3.706\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 1.0 & 1.1385 & 3.602\% \\
    14 & has\_upperparts\_color::white & 0.9258 & 0.2519 & 3.583\% \\
    60 & has\_under\_tail\_color::grey & 0.9964 & 0.5332 & 3.399\% \\
    77 & has\_wing\_shape::pointed-wings & 0.9956 & 0.5134 & 3.399\% \\
    5 & has\_wing\_color::grey & 0.941 & 0.2552 & 3.308\% \\
    20 & has\_underparts\_color::white & 0.9791 & 0.3137 & 2.928\% \\
    74 & has\_belly\_color::white & 0.8262 & 0.1258 & 2.896\% \\
    7 & has\_wing\_color::black & 0.9679 & 0.2607 & 2.746\% \\
    67 & has\_nape\_color::black & 0.8926 & 0.15 & 2.543\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0006 & -0.5251 & 2.53\% \\
    89 & has\_belly\_pattern::solid & 0.2896 & -0.062 & 2.48\% \\
    19 & has\_underparts\_color::black & 0.0003 & -0.5524 & 2.406\% \\
    11 & has\_upperparts\_color::grey & 0.9101 & 0.1471 & 2.281\% \\
    54 & has\_forehead\_color::brown & 0.0039 & -0.3506 & 2.27\% \\
    91 & has\_primary\_color::grey & 0.0103 & -0.2825 & 2.221\% \\
    85 & has\_back\_pattern::multi-colored & 0.0002 & -0.4872 & 2.003\% \\
    87 & has\_tail\_pattern::striped & 0.0001 & -0.476 & 1.939\% \\
    103 & has\_crown\_color::brown & 0.0073 & -0.2356 & 1.723\% \\
    13 & has\_upperparts\_color::black & 0.9977 & 0.2903 & 1.714\% \\
    95 & has\_primary\_color::buff & 0.0008 & -0.2957 & 1.498\% \\
    30 & has\_back\_color::buff & 0.0003 & -0.3435 & 1.495\% \\
    39 & has\_breast\_color::brown & 0.0004 & -0.3127 & 1.445\% \\
    40 & has\_breast\_color::grey & 0.0186 & -0.1591 & 1.441\% \\
    47 & has\_throat\_color::black & 0.9809 & 0.1545 & 1.409\% \\
    71 & has\_belly\_color::grey & 0.0027 & -0.2232 & 1.359\% \\
    38 & has\_head\_pattern::plain & 0.0012 & -0.2469 & 1.317\% \\
    35 & has\_upper\_tail\_color::white & 0.0 & -0.3624 & 1.233\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.9897 & 0.155 & 1.217\% \\
    10 & has\_upperparts\_color::brown & 0.0064 & -0.1641 & 1.168\% \\
    8 & has\_wing\_color::white & 0.0015 & -0.2078 & 1.152\% \\
    86 & has\_tail\_pattern::solid & 0.6379 & 0.018 & 1.14\% \\
    15 & has\_upperparts\_color::buff & 0.0011 & -0.2131 & 1.127\% \\
    46 & has\_throat\_color::yellow & 0.0001 & -0.2983 & 1.125\% \\
    36 & has\_upper\_tail\_color::buff & 0.0 & -0.3207 & 1.055\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.0364 & -0.0795 & 0.871\% \\
    72 & has\_belly\_color::yellow & 0.0 & -0.247 & 0.866\% \\
    25 & has\_back\_color::brown & 0.0039 & -0.1248 & 0.808\% \\
    29 & has\_back\_color::white & 0.0024 & -0.1336 & 0.795\% \\
    69 & has\_nape\_color::buff & 0.0004 & -0.1438 & 0.663\% \\
    100 & has\_bill\_color::black & 0.1692 & -0.0285 & 0.643\% \\
    59 & has\_under\_tail\_color::brown & 0.0003 & -0.1368 & 0.601\% \\
    56 & has\_forehead\_color::yellow & 0.0 & -0.143 & 0.496\% \\
    64 & has\_nape\_color::brown & 0.0098 & -0.0529 & 0.412\% \\
    63 & has\_under\_tail\_color::buff & 0.0008 & -0.0808 & 0.409\% \\
    94 & has\_primary\_color::white & 0.0001 & -0.0993 & 0.375\% \\
    106 & has\_crown\_color::black & 0.9377 & 0.0277 & 0.367\% \\
    84 & has\_back\_pattern::striped & 0.0002 & -0.08 & 0.335\% \\
    49 & has\_throat\_color::buff & 0.0002 & -0.0717 & 0.296\% \\
    2 & has\_bill\_shape::all-purpose & 0.0003 & -0.0421 & 0.185\% \\
    57 & has\_forehead\_color::black & 0.8937 & 0.0081 & 0.137\% \\
    97 & has\_leg\_color::black & 0.0077 & -0.0099 & 0.073\% \\
    96 & has\_leg\_color::grey & 0.0009 & -0.0116 & 0.06\% \\
    93 & has\_primary\_color::black & 0.9983 & 0.0057 & 0.032\% \\
    0 & has\_bill\_shape::dagger & 0.0 & -0.0 & 0.0\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0 & -0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0 & -0.0 & 0.0\% \\
    4 & has\_wing\_color::brown & 0.0009 & -0.0 & 0.0\% \\
    6 & has\_wing\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    9 & has\_wing\_color::buff & 0.0002 & -0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0001 & -0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0001 & -0.0 & 0.0\% \\
    17 & has\_underparts\_color::grey & 0.0184 & -0.0 & 0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.0018 & -0.0 & 0.0\% \\
    22 & has\_breast\_pattern::solid & 0.0949 & -0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0 & -0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0111 & -0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0 & -0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0 & -0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.011 & -0.0 & 0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & -0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0045 & -0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.0285 & -0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0004 & -0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0039 & -0.0 & 0.0\% \\
    50 & has\_eye\_color::black & 0.0169 & -0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & -0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0 & -0.0 & 0.0\% \\
    58 & has\_forehead\_color::white & 0.0 & -0.0 & 0.0\% \\
    61 & has\_under\_tail\_color::black & 0.1689 & -0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0001 & -0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0 & -0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0 & -0.0 & 0.0\% \\
    70 & has\_belly\_color::brown & 0.0012 & -0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0 & -0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0 & -0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0004 & -0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0 & -0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & -0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0001 & -0.0 & 0.0\% \\
    83 & has\_back\_pattern::solid & 0.1353 & -0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0102 & -0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0012 & -0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    98 & has\_leg\_color::buff & 0.0748 & -0.0 & 0.0\% \\
    99 & has\_bill\_color::grey & 0.0 & -0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0 & -0.0 & 0.0\% \\
    102 & has\_crown\_color::blue & 0.0 & -0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0 & -0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & -0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.0 & -0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0001 & -0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0 & -0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0001 & -0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:fourth cbm CtoY}} (c)}
    \label{fourth c CtoY table}
    \end{longtable}
\end{center}

\begin{center}
    \begin{longtable}{|m{0.08\textwidth}|m{0.38\textwidth}|m{0.1\textwidth}|m{0.12\textwidth}|m{0.12\textwidth}|}
    \hline
    Concept ID &
    Concept name &  
    Concept Value &  
    Relevancy &  
    Concept contribution \\
    \hline\hline
    81 & has\_shape::duck-like & 1.0 & 0.1233 & 6.881\% \\
    79 & has\_size::medium\_(9\_-\_16\_in) & 1.0 & 0.112 & 6.251\% \\
    69 & has\_nape\_color::buff & 0.2768 & 0.0266 & 5.36\% \\
    49 & has\_throat\_color::buff & 0.1734 & 0.0161 & 5.188\% \\
    39 & has\_breast\_color::brown & 0.3031 & 0.0282 & 5.185\% \\
    60 & has\_under\_tail\_color::grey & 0.9929 & 0.0905 & 5.087\% \\
    33 & has\_upper\_tail\_color::grey & 0.9996 & 0.0885 & 4.943\% \\
    70 & has\_belly\_color::brown & 0.189 & 0.0163 & 4.807\% \\
    64 & has\_nape\_color::brown & 0.6512 & 0.055 & 4.718\% \\
    95 & has\_primary\_color::buff & 0.2991 & 0.0247 & 4.614\% \\
    30 & has\_back\_color::buff & 0.1575 & 0.0124 & 4.392\% \\
    51 & has\_bill\_length\newline::about\_the\_same\_as\_head & 0.9114 & 0.0705 & 4.319\% \\
    10 & has\_upperparts\_color::brown & 0.7542 & 0.058 & 4.293\% \\
    54 & has\_forehead\_color::brown & 0.4249 & 0.031 & 4.075\% \\
    9 & has\_wing\_color::buff & 0.1937 & 0.0141 & 4.06\% \\
    103 & has\_crown\_color::brown & 0.477 & 0.0335 & 3.918\% \\
    61 & has\_under\_tail\_color::black & 0.3012 & 0.0209 & 3.864\% \\
    15 & has\_upperparts\_color::buff & 0.2826 & 0.0195 & 3.846\% \\
    11 & has\_upperparts\_color::grey & 0.9934 & 0.0656 & 3.687\% \\
    4 & has\_wing\_color::brown & 0.5175 & 0.0325 & 3.511\% \\
    25 & has\_back\_color::brown & 0.5035 & 0.0289 & 3.206\% \\
    100 & has\_bill\_color::black & 0.8838 & 0.0252 & 1.594\% \\
    14 & has\_upperparts\_color::white & 0.2644 & 0.0057 & 1.214\% \\
    83 & has\_back\_pattern::solid & 0.1041 & 0.0008 & 0.455\% \\
    57 & has\_forehead\_color::black & 0.0237 & 0.0001 & 0.314\% \\
    1 & has\_bill\_shape::hooked\_seabird & 0.0001 & 0.0 & 0.17\% \\
    85 & has\_back\_pattern::multi-colored & 0.0003 & 0.0 & 0.018\% \\
    102 & has\_crown\_color::blue & 0.0 & 0.0 & 0.017\% \\
    6 & has\_wing\_color::yellow & 0.0002 & 0.0 & 0.009\% \\
    58 & has\_forehead\_color::white & 0.0001 & 0.0 & 0.001\% \\
    0 & has\_bill\_shape::dagger & 0.0001 & 0.0 & 0.0\% \\
    2 & has\_bill\_shape::all-purpose & 0.0 & 0.0 & 0.0\% \\
    3 & has\_bill\_shape::cone & 0.0003 & 0.0 & 0.0\% \\
    5 & has\_wing\_color::grey & 0.4345 & 0.0 & 0.0\% \\
    7 & has\_wing\_color::black & 0.0412 & 0.0 & 0.0\% \\
    8 & has\_wing\_color::white & 0.0004 & 0.0 & 0.0\% \\
    12 & has\_upperparts\_color::yellow & 0.0002 & 0.0 & 0.0\% \\
    13 & has\_upperparts\_color::black & 0.5968 & 0.0 & 0.0\% \\
    16 & has\_underparts\_color::brown & 0.0003 & 0.0 & 0.0\% \\
    17 & has\_underparts\_color::grey & 0.0015 & 0.0 & 0.0\% \\
    18 & has\_underparts\_color::yellow & 0.0009 & 0.0 & 0.0\% \\
    19 & has\_underparts\_color::black & 0.0 & 0.0 & 0.0\% \\
    20 & has\_underparts\_color::white & 0.8598 & 0.0 & 0.0\% \\
    21 & has\_underparts\_color::buff & 0.015 & 0.0 & 0.0\% \\
    22 & has\_breast\_pattern::solid & 0.0349 & 0.0 & 0.0\% \\
    23 & has\_breast\_pattern::striped & 0.0002 & 0.0 & 0.0\% \\
    24 & has\_breast\_pattern::multi-colored & 0.0001 & 0.0 & 0.0\% \\
    26 & has\_back\_color::grey & 0.0587 & 0.0 & 0.0\% \\
    27 & has\_back\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    28 & has\_back\_color::black & 0.2847 & 0.0 & 0.0\% \\
    29 & has\_back\_color::white & 0.0171 & 0.0 & 0.0\% \\
    31 & has\_tail\_shape::notched\_tail & 0.0002 & 0.0 & 0.0\% \\
    32 & has\_upper\_tail\_color::brown & 0.0069 & 0.0 & 0.0\% \\
    34 & has\_upper\_tail\_color::black & 0.0013 & 0.0 & 0.0\% \\
    35 & has\_upper\_tail\_color::white & 0.0002 & 0.0 & 0.0\% \\
    36 & has\_upper\_tail\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    37 & has\_head\_pattern::eyebrow & 0.0 & 0.0 & 0.0\% \\
    38 & has\_head\_pattern::plain & 0.0003 & 0.0 & 0.0\% \\
    40 & has\_breast\_color::grey & 0.0022 & 0.0 & 0.0\% \\
    41 & has\_breast\_color::yellow & 0.0004 & 0.0 & 0.0\% \\
    42 & has\_breast\_color::black & 0.0001 & 0.0 & 0.0\% \\
    43 & has\_breast\_color::white & 0.013 & 0.0 & 0.0\% \\
    44 & has\_breast\_color::buff & 0.0284 & 0.0 & 0.0\% \\
    45 & has\_throat\_color::grey & 0.0 & 0.0 & 0.0\% \\
    46 & has\_throat\_color::yellow & 0.0003 & 0.0 & 0.0\% \\
    47 & has\_throat\_color::black & 0.0083 & 0.0 & 0.0\% \\
    48 & has\_throat\_color::white & 0.0015 & 0.0 & 0.0\% \\
    50 & has\_eye\_color::black & 0.952 & 0.0 & 0.0\% \\
    52 & has\_bill\_length::shorter\_than\_head & 0.0167 & 0.0 & 0.0\% \\
    53 & has\_forehead\_color::blue & 0.0 & 0.0 & 0.0\% \\
    55 & has\_forehead\_color::grey & 0.0001 & 0.0 & 0.0\% \\
    56 & has\_forehead\_color::yellow & 0.0001 & 0.0 & 0.0\% \\
    59 & has\_under\_tail\_color::brown & 0.0044 & 0.0 & 0.0\% \\
    62 & has\_under\_tail\_color::white & 0.0006 & 0.0 & 0.0\% \\
    63 & has\_under\_tail\_color::buff & 0.092 & 0.0 & 0.0\% \\
    65 & has\_nape\_color::grey & 0.0001 & 0.0 & 0.0\% \\
    66 & has\_nape\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    67 & has\_nape\_color::black & 0.0012 & 0.0 & 0.0\% \\
    68 & has\_nape\_color::white & 0.0001 & 0.0 & 0.0\% \\
    71 & has\_belly\_color::grey & 0.0015 & 0.0 & 0.0\% \\
    72 & has\_belly\_color::yellow & 0.0005 & 0.0 & 0.0\% \\
    73 & has\_belly\_color::black & 0.0 & 0.0 & 0.0\% \\
    74 & has\_belly\_color::white & 0.3466 & 0.0 & 0.0\% \\
    75 & has\_belly\_color::buff & 0.0001 & 0.0 & 0.0\% \\
    76 & has\_wing\_shape::rounded-wings & 0.0003 & 0.0 & 0.0\% \\
    77 & has\_wing\_shape::pointed-wings & 0.6618 & 0.0 & 0.0\% \\
    78 & has\_size::small\_(5\_-\_9\_in) & 0.0017 & 0.0 & 0.0\% \\
    80 & has\_size::very\_small\_(3\_-\_5\_in) & 0.0 & 0.0 & 0.0\% \\
    82 & has\_shape::perching-like & 0.0003 & 0.0 & 0.0\% \\
    84 & has\_back\_pattern::striped & 0.0004 & 0.0 & 0.0\% \\
    86 & has\_tail\_pattern::solid & 0.0043 & 0.0 & 0.0\% \\
    87 & has\_tail\_pattern::striped & 0.0001 & 0.0 & 0.0\% \\
    88 & has\_tail\_pattern::multi-colored & 0.0105 & 0.0 & 0.0\% \\
    89 & has\_belly\_pattern::solid & 0.4872 & 0.0 & 0.0\% \\
    90 & has\_primary\_color::brown & 0.0034 & 0.0 & 0.0\% \\
    91 & has\_primary\_color::grey & 0.1023 & 0.0 & 0.0\% \\
    92 & has\_primary\_color::yellow & 0.0004 & 0.0 & 0.0\% \\
    93 & has\_primary\_color::black & 0.5529 & 0.0 & 0.0\% \\
    94 & has\_primary\_color::white & 0.0 & 0.0 & 0.0\% \\
    96 & has\_leg\_color::grey & 0.0062 & 0.0 & 0.0\% \\
    97 & has\_leg\_color::black & 0.0053 & 0.0 & 0.0\% \\
    98 & has\_leg\_color::buff & 0.0123 & 0.0 & 0.0\% \\
    99 & has\_bill\_color::grey & 0.0003 & 0.0 & 0.0\% \\
    101 & has\_bill\_color::buff & 0.0002 & 0.0 & 0.0\% \\
    104 & has\_crown\_color::grey & 0.0002 & 0.0 & 0.0\% \\
    105 & has\_crown\_color::yellow & 0.0 & 0.0 & 0.0\% \\
    106 & has\_crown\_color::black & 0.0092 & 0.0 & 0.0\% \\
    107 & has\_crown\_color::white & 0.0002 & 0.0 & 0.0\% \\
    108 & has\_wing\_pattern::solid & 0.0002 & 0.0 & 0.0\% \\
    109 & has\_wing\_pattern::spotted & 0.0001 & 0.0 & 0.0\% \\
    110 & has\_wing\_pattern::striped & 0.0018 & 0.0 & 0.0\% \\
    111 & has\_wing\_pattern::multi-colored & 0.0252 & 0.0 & 0.0\% \\
    \hline
    \caption{Concept predictions, relevancy and contribution shown in Figure~{\ref{fig:fourth cbm CtoY}} (d)}
    \label{fourth d CtoY table}
    \end{longtable}
